Lossless Compression of Structured Convolutional Models via Lifting

Lifting is an efficient technique to scale up graphical models generalized to relational domains by exploiting the underlying symmetries. Concurrently, neural models are continuously expanding from grid-like tensor data into structured representations, such as various attributed graphs and relational databases. To address the irregular structure of the data, the models typically extrapolate on the idea of convolution, effectively introducing parameter sharing in their, dynamically unfolded, computation graphs. The computation graphs themselves then reflect the symmetries of the underlying data, similarly to the lifted graphical models. Inspired by lifting, we introduce a simple and efficient technique to detect the symmetries and compress the neural models without loss of any information. We demonstrate through experiments that such compression can lead to significant speedups of structured convolutional models, such as various Graph Neural Networks, across various tasks, such as molecule classification and knowledge-base completion.

==> img/CNN.tex <==

\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [circle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]

%------1
\begin{scope}[xshift=0cm,yshift=0cm]

\begin{scope}[xshift=-1cm, yshift=-2cm]

\draw[step=2.0,black,thin] (0,0) grid (10,1.1);

\node at (1,0.5) {\Large $v_1$};
\node at (3,0.5) {\Large $v_2$};
\node at (5,0.5) {\Large $v_3$};
\node at (7,0.5) {\Large $v_4$};
\node at (9,0.5) {\Large $v_5$};


\node[] (gh2) [xshift=5cm, yshift=-0.7cm] {\LARGE image $I$ as a vector of pixel values};

\end{scope}

\begin{scope}[xshift=0cm]

\node[neuron,label={[xshift=-1.7cm, yshift=-0.5cm]{\Large features}},label={[xshift=-1.7cm, yshift=-1.2cm]{\Large (pixels)}}] (gh1) {$f_0^1$};
\node[neuron] (gh2) [right of=gh1] {$f_0^2$};
\node[neuron] (gh3) [right of=gh2] {$f_0^3$};
\node[neuron] (gh4) [right of=gh3] {$f_0^4$};
\node[neuron] (gh5) [right of=gh4] {$f_0^5$};

\end{scope}

%filters
\begin{scope}[xshift=1cm, yshift=2cm]

\node[neuron,label={[xshift=-2.2cm, yshift=-0.6cm]{\Large filter-map}},label={[xshift=-2.2cm, yshift=-1.2cm]{\Large (convolution)}}] (gr1h2) [above of=gh2] {$f_1$};
\node[neuron] (gr1h3) [right of=gr1h2] {$f_1$};
\node[neuron] (gr1h4) [right of=gr1h3] {$f_1$};

\end{scope}

%aggregation
\begin{scope}[xshift = 1cm, yshift=4cm]
\node[neuron, rectangle,label={[xshift=-2.0cm, yshift=-0.6cm]{\Large pooling}},label={[xshift=-2.0cm, yshift=-1.2cm]{\Large (max)}}] (explosive1)  [above of=gr1h3] {$pool_1$};
\end{scope}


\end{scope}

%---edges1

\draw[red,->] (gh1) -> node[red,near start,left] {$w_1$} (gr1h2);
\draw[red,->] (gh2) -> node[red,near start,left] {$w_1$} (gr1h3);
\draw[red,->] (gh3) -> node[red,near start,left] {$w_1$} (gr1h4);

\draw[blue,->] (gh2) -> node[blue] {$w_2$} (gr1h2);
\draw[blue,->] (gh3) -> node[blue] {$w_2$} (gr1h3);
\draw[blue,->] (gh4) -> node[blue] {$w_2$} (gr1h4);

\draw[green,->] (gh3) -> node[green,near start,right] {$w_3$} (gr1h2);
\draw[green,->] (gh4) -> node[green,near start,right] {$w_3$} (gr1h3);
\draw[green,->] (gh5) -> node[green,near start,right] {$w_3$} (gr1h4);

\draw[->] (gr1h2) -> node[left] {$1$} (explosive1);
\draw[->] (gr1h3) -> node[right] {$1$} (explosive1);
\draw[->] (gr1h4) -> node[right] {$1$} (explosive1);

%---------------2
% % % %maly grounding
\begin{scope}[xshift=11cm,yshift=0cm]

\begin{scope}[xshift=-1cm, yshift=-2cm]

\draw[step=2.0,black,thin,dashed] (0,0) grid (10,1.1);

\node at (1,0.8) {\large $(f_0(1),v_1)$};
\node at (3,0.8) {\large $(f_0(2),v_2)$};
\node at (5,0.8) {\large $(f_0(3),v_3)$};
\node at (7,0.8) {\large $(f_0(4),v_4)$};
\node at (9,0.8) {\large $(f_0(5),v_5)$};

\node[fill=white,inner sep=0pt,outer sep=0pt] at (1.3,0.25) {\large $(next(1,2),0)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (3.8,0.25) {\large $(next(2,3),0)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (6.25,0.25) {\large $(next(3,4),0)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (8.7,0.25) {\large $(next(4,5),0)$ };

\node[] (gh2) [xshift=5cm, yshift=-0.7cm] {\LARGE image $I$ as a set of weighted facts};

\end{scope}

%atoms
\begin{scope}[xshift=0cm]

\node[gratom, right color=blue!30!white] (gh1) {$f_0(1)$};
\node[gratom, right color=blue!30!white] (gh2) [right of=gh1] {$f_0(2)$};
\node[gratom, right color=blue!30!white] (gh3) [right of=gh2] {$f_0(3)$};
\node[gratom, right color=blue!30!white] (gh4) [right of=gh3] {$f_0(4)$};
\node[gratom, right color=blue!30!white] (gh5) [right of=gh4] {$f_0(5)$};

\end{scope}

%filters
\begin{scope}[xshift=1cm, yshift=2cm]

\node[grexpl, my label={font = \small, black,below=0.1cm:$\wedge$}] (gr1h2) [above of=gh2] {$f_1$};
\node[grexpl, my label={font = \small, black,below=0.1cm:$\wedge$}] (gr1h3) [right of=gr1h2] {$f_1$};
\node[grexpl, label={[xshift=2cm, yshift=-0.7cm]{\Large rule}},label={[xshift=2cm, yshift=-1.1cm]{\Large neurons}}, my label={font = \small, black,below=0.1cm:$\wedge$}] (gr1h4) [right of=gr1h3] {$f_1$};

\end{scope}

%aggregation
\begin{scope}[xshift = 1cm, yshift=4cm]
\node[grexpl, label={[xshift=2.4cm, yshift=-0.7cm]{\Large aggregation}},label={[xshift=2.4cm, yshift=-1.1cm]{\Large neuron}}, my label={black,below=0.1cm:$*$}] (explosive1)  [above of=gr1h3] {$f_1$};
\end{scope}

%----edges

\draw[red,->] (gh1) -> node[red,near start,left] {$w_1$} (gr1h2);
\draw[red,->] (gh2) -> node[red,near start,left] {$w_1$} (gr1h3);
\draw[red,->] (gh3) -> node[red,near start,left] {$w_1$} (gr1h4);

\draw[blue,->] (gh2) -> node[blue] {$w_2$} (gr1h2);
\draw[blue,->] (gh3) -> node[blue] {$w_2$} (gr1h3);
\draw[blue,->] (gh4) -> node[blue] {$w_2$} (gr1h4);

\draw[green,->] (gh3) -> node[green,near start,right] {$w_3$} (gr1h2);
\draw[green,->] (gh4) -> node[green,near start,right] {$w_3$} (gr1h3);
\draw[green,->] (gh5) -> node[green,near start,right] {$w_3$} (gr1h4);

\draw[->] (gr1h2) -> node[left] {$1$} (explosive1);
\draw[->] (gr1h3) -> node[right] {$1$} (explosive1);
\draw[->] (gr1h4) -> node[right] {$1$} (explosive1);

\end{scope}

\end{tikzpicture}

==> img/CNNs.tex <==

\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [circle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{grbond}  =  [mynode, right color=red!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=blue!40!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]

%------1
%---------------2
% % % %maly grounding
\begin{scope}[xshift=11cm,yshift=0cm]

\begin{scope}[xshift=-1cm, yshift=-2cm]

\end{scope}

%atoms
\begin{scope}[xshift=0cm]

\node[gratom, right color=black!30!white] (gh1) {F$_{f(1)}$};
\node[gratom, right color=black!30!white] (gh2) [right of=gh1] {F$_{f(2)}$};
\node[gratom, right color=black!30!white] (gh3) [right of=gh2] {F$_{f(3)}$};
\node[gratom, right color=black!30!white] (gh4) [right of=gh3] {F$_{f(4)}$};
\node[gratom, right color=black!30!white, label={[xshift=-1.5cm, yshift=-0.4cm]{\large }},label={[xshift=-1.5cm, yshift=-1cm]{\large }}] (gh5) [right of=gh4] {F$_{f(5)}$};

\end{scope}

%filters
\begin{scope}[xshift=1cm, yshift=2cm]

\node[grbond] (gr1h2) [above of=gh2] {R$_{\alpha_1\theta_1}^{h}$};
\node[grbond] (gr1h3) [right of=gr1h2] {R$_{\alpha_1\theta_2}^{h}$};
\node[grbond,label={[xshift=-1.5cm, yshift=-0.4cm]{\large }},label={[xshift=-1.5cm, yshift=-1cm]{\large }}] (gr1h4) [right of=gr1h3] {R$_{\alpha_1\theta_3}^{h}$};

\end{scope}

%aggregation
\begin{scope}[xshift = 1cm, yshift=4cm]
\node[grexpl,label={[xshift=-1.8cm, yshift=-0.6cm]{\large }},label={[xshift=-1.8cm, yshift=-1.1cm]{\large }}] (explosive1)  [above of=gr1h3] {G$_{\alpha_1}^{h}$};
\end{scope}

%----edges

\draw[orange,->] (gh1) -> node[orange,near start,left] {$w_l$} (gr1h2);
\draw[orange,->] (gh2) -> node[orange,near start,left] {$w_l$} (gr1h3);
\draw[orange,->] (gh3) -> node[orange,near start,left] {$w_l$} (gr1h4);

\draw[cyan,->] (gh2) -> node[cyan] {$w_m$} (gr1h2);
\draw[cyan,->] (gh3) -> node[cyan] {$w_m$} (gr1h3);
\draw[cyan,->] (gh4) -> node[cyan] {$w_m$} (gr1h4);

\draw[violet,->] (gh3) -> node[violet,near start,right] {$w_r$} (gr1h2);
\draw[violet,->] (gh4) -> node[violet,near start,right] {$w_r$} (gr1h3);
\draw[violet,->] (gh5) -> node[violet,near start,right] {$w_r$} (gr1h4);

\draw[gray,->] (gr1h2) -> node[left] {} (explosive1);
\draw[gray,->] (gr1h3) -> node[right] {} (explosive1);
\draw[gray,->] (gr1h4) -> node[right] {} (explosive1);

\end{scope}

\end{tikzpicture}

==> img/GNNcompressed.tex <==
\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\newcommand{\dist}{-0.95cm}	
\newcommand{\dista}{-1.15cm}	
\newcommand{\distb}{-.45cm}	
\newcommand{\distc}{-1.2cm}	

\tikzstyle{neuron}  =  [rectangle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{treenode}  =  [mynode, right color=black!30!white]
\tikzstyle{recnode}  =  [mynode, right color=brown!20!white]
\tikzstyle{recnode2}  =  [mynode, right color=brown!40!white]
\tikzstyle{rulenode}  =  [mynode, right color=red!30!white]
\tikzstyle{aggnode}  =  [mynode, right color=blue!30!white]
\tikzstyle{qnode}  =  [mynode, right color=brown!60!white]

\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]

%input layer
\node[mynode, left color=black!60!white] (g1) {$\inp_{h(c_1)}$};
\node[treenode,dotted] (g2) [below =1cm of g1] {$\inp_{h(n_2)}$};
\node[treenode,dotted] (g3) [below left=\dist and \dist of g2] {$\inp_{h(n_3)}$};
\node[treenode,dotted] (g4) [below left=\dist and \dist of g3]{$\inp_{h(n_4)}$};
\node[treenode] (g5) [below left=\dist and \dist of g4]{$\inp_{h(h_4)}$};

\draw[black,-] (g1) -> (g2);
\draw[black,-] (g1) -> (g3);
\draw[black,-] (g1) -> (g4);
\draw[black,-] (g1) -> (g5);

\node[recnode] (h1) [right = 6.5cm of g1] {$\rul_{h(c_1)}^{(1)}$};
\node[recnode,dotted] (h2) [below=1cm of h1] {$\rul_{h(n_2)}^{(1)}$};
\node[recnode,dotted] (h3) [below right=\dist and \distc of h2] {$\rul_{h(n_3)}^{(1)}$};
\node[recnode,dotted] (h4) [below right=\dist and \distc of h3] {$\rul_{h(n_4)}^{(1)}$};
\node[recnode] (h5) [below right=\dist and \distc of h4] {$\rul_{h(h_4)}^{(1)}$};

%RULE NODES
\node[rulenode,dotted,scale=0.5] (r6) [below right=-1.2 and 4.cm of g4] {$\rul^2_1$};
\node[rulenode,dotted,scale=0.5] (r7) [below right=\distb and \distb of r6] {$\rul^3_1$};
\node[rulenode,dotted,scale=0.5] (r1) [below right=\distb and \distb of r7] {$\rul^4_1$};
\node[rulenode,scale=0.5] (r8) [below right=\distb and \distb of r1] {$\rul^5_1$};

\node[rulenode,dotted,scale=0.5] (r2) [below right=-0.4 and 4cm of g1] {$\rul^1_4$};
\node[rulenode,dotted,scale=0.5] (r4) [below right=\distb and \distb of r2] {$\rul^1_3$};
\node[rulenode,dotted,scale=0.5] (r3) [below right=\distb and \distb of r4] {$\rul^1_2$};
\node[rulenode,scale=0.5] (r5) [below right=\distb and \distb of r3] {$\rul^1_5$};


%agg nodes
\node[aggnode,scale=0.5] (rh1) [right= 0.3cm of r5] {A1};

\node[aggnode,dotted,scale=0.5] (rh2) [right= 0.3cm of r6] {A2};
\node[aggnode,dotted,scale=0.5] (rh3) [below right=\distb and \distb of rh2] {A3};
\node[aggnode,dotted,scale=0.5] (rh4) [below right=\distb and \distb of rh3] {A4};
\node[aggnode,scale=0.5] (rh5) [below right=\distb and \distb of rh4] {A5};

%agg edges
\draw[gray,->] (r1) -> (rh4);
\draw[gray,->] (rh4) -> (h4);

\draw[gray,->] (r8) -> (rh5);
\draw[gray,->] (rh3) -> (h3);

\draw[gray,->] (r2) -> (rh1);
\draw[gray,->] (r3) -> (rh1);
\draw[gray,->] (r4) -> (rh1);
\draw[gray,->] (r5) -> (rh1);
\draw[gray,->] (rh1) -> (h1);

\draw[gray,->] (r7) -> (rh3);
\draw[gray,->] (rh5) -> (h5);

\draw[gray,->] (r6) -> (rh2);
\draw[gray,->] (rh2) -> (h2);

\draw[black,dotted] (h1) -> (h2);
\draw[black,dotted] (h1) -> (h3);
\draw[black,dotted] (h1) -> (h5);
\draw[black,dotted] (h1) -> (h4);

%direct edges
\draw[violet,->] (g1) to[out=2,in=165] node[above] {$W_2$} (h1);

\draw[violet,->] (g2) to[out=-2,in=-165] node[below] {} (h2);
\draw[violet,->] (g4) to[out=-2,in=-165] node[below] {} (h4);
\draw[violet,->] (g3) to[out=-2,in=-165] node[below] {} (h3);
\draw[violet,->] (g5) to[out=-2,in=-165] node[below] {\textcolor{black}{$4\times$}$W_2$} (h5);

\draw[orange,->] (g1) -> node[below, near end] {\textcolor{black}{$4\times$}$W_1$} (r1);
\draw[orange,->] (g1) -> node[above, near end] {} (r6);
\draw[orange,->] (g1) -> node[above, near end] {} (r7);
\draw[orange,->] (g1) -> node[above, near end] {} (r8);

\draw[orange,->] (g2) -> node[above, near end] {\textcolor{black}{$4\times$}$W_1$} (r2);
\draw[orange,->] (g3) -> node[below, near end] {} (r4);
\draw[orange,->] (g4) -> node[below, near end] {} (r3);
\draw[orange,->] (g5) -> node[below, near end] {} (r5);

%2nd layer
\node[recnode2] (hh1) [right = 5.5cm of h1] {$\rul_{h(c_1)}^{(n)}$};
\node[recnode2,dotted] (hh2) [below=1cm of hh1] {$\rul_{h(n_2)}^{(n)}$};
\node[recnode2,dotted] (hh3) [below right=\dist and \dista of hh2] {$\rul_{h(n_3)}^{(n)}$};
\node[recnode2,dotted] (hh4) [below right=\dist and \dista of hh3] {$\rul_{h(n_4)}^{(n)}$};
\node[recnode2] (hh5) [below right=\dist and \dista of hh4] {$\rul_{h(h_4)}^{(n)}$};

\draw[black,loosely dotted] (hh1) -> (hh2);
\draw[black,loosely dotted] (hh1) -> (hh3);
\draw[black,loosely dotted] (hh1) -> (hh4);
\draw[black,loosely dotted] (hh1) -> (hh5);

\draw[cyan,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[cyan,dashed,->] (h2) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh2);
\draw[cyan,dashed,->] (h4) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh4);
\draw[cyan,dashed,->] (h5) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh5);
\draw[cyan,dashed,->] (h3) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh3);

\draw[blue,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh2);
\draw[blue,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh3);
\draw[blue,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh4);
\draw[blue,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh5);

\draw[blue,dashed,->] (h2) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[blue,dashed,->] (h3) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[blue,dashed,->] (h4) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[blue,dashed,->] (h5) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);

%final readout
\node[aggnode] (agg) [right = 2cm of hh1] {$\agg^{\lab}$};
\draw[gray,->] (hh1) -> (agg);
\draw[gray,->] (hh2) -> (agg);
\draw[gray,->] (hh3) -> (agg);
\draw[gray,->] (hh4) -> (agg);
\draw[gray,->] (hh5) -> (agg);

\node[qnode] (q) [right = 1.5cm of agg] {$\rul^{\lab}$};
\draw[brown,->] (agg) -> node[below] {$W^{(n)}$} (q);

\end{tikzpicture}

==> img/GNNs.tex <==
\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [rectangle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{treenode}  =  [mynode, right color=black!30!white]
\tikzstyle{recnode}  =  [mynode, right color=brown!20!white]
\tikzstyle{recnode2}  =  [mynode, right color=brown!40!white]
\tikzstyle{rulenode}  =  [mynode, right color=red!30!white]
\tikzstyle{aggnode}  =  [mynode, right color=blue!30!white]
\tikzstyle{qnode}  =  [mynode, right color=brown!60!white]

\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]

%input layer
\node[mynode, left color=black!60!white] (g1) {$\inp_{\rm{h}(c_1)}$};
\node[treenode] (g2) [below left = 0.55 and 0.45cm of g1] {$\inp_{\rm{h}(h_1)}$};
\node[treenode] (g3) [below right = 0.55 and 0.45cm of g1] {$\inp_{\rm{h}(h_2)}$};
\node[treenode] (g4) [above left = 0.55 and 0.45cm of g1]{$\inp_{\rm{h}(h_3)}$};
\node[treenode] (g5) [above right = 0.55 and 0.45cm of g1]{$\inp_{\rm{h}(h_4)}$};

\draw[black,-] (g1) -> (g2);
\draw[black,-] (g1) -> (g3);
\draw[black,-] (g1) -> (g4);
\draw[black,-] (g1) -> (g5);

\node[recnode] (h1) [right = 6.5cm of g1] {$\rul_{\rm{h}(c_1)}^{(1)}$};
\node[recnode] (h2) [below left = 0.5 and 0.5cm of h1] {$\rul_{\rm{h}(h_1)}^{(1)}$};
\node[recnode] (h3) [below right = 0.5 and 0.5cm of h1] {$\rul_{\rm{h}(h_2)}^{(1)}$};
\node[recnode] (h4) [above left = 0.5 and 0.5cm of h1] {$\rul_{\rm{h}(h_3)}^{(1)}$};
\node[recnode] (h5) [above right = 0.5 and 0.5cm of h1] {$\rul_{\rm{h}(h_4)}^{(1)}$};

%RULE NODES
\node[rulenode,scale=0.5] (r1) [below right=2 and 4.8cm of g4] {$\rul^4_1$};
\node[rulenode,scale=0.5] (r6) [above right=2 and 4.8cm of g2] {$\rul^2_1$};

\node[rulenode,scale=0.5] (r2) [below right=-2.2 and 2.5cm of g1] {$\rul^1_4$};
\node[rulenode,scale=0.5] (r3) [below right=-1.25 and 2.5cm of g1] {$\rul^1_2$};
\node[rulenode,scale=0.5] (r4) [below right=-0.25 and 2.5cm of g1] {$\rul^1_3$};
\node[rulenode,scale=0.5] (r5) [below right= 0.7 and 2.5cm of g1] {$\rul^1_5$};

\node[rulenode,scale=0.5] (r7) [above right=0.2 and 3.8cm of g5] {$\rul^3_1$};
\node[rulenode,scale=0.5] (r8) [below right=0.2 and 3.8cm of g3] {$\rul^5_1$};

%agg nodes
\node[aggnode,scale=0.5] (rh1) [below left = -0.8cm and 2cm of h1] {$\agg$1};
\node[aggnode,scale=0.5] (rh2) [right= 0.3cm of r6] {$\agg$4};
\node[aggnode,scale=0.5] (rh3) [below left = -0.2cm and 0.5cm of h3] {$\agg$3};
\node[aggnode,scale=0.5] (rh4) [right= 0.3cm of r1] {$\agg$2};
\node[aggnode,scale=0.5] (rh5) [above left = -0.2cm and 0.5cm of h5] {$\agg$5};

%agg edges
\draw[gray,->] (r1) -> (rh4);
\draw[gray,->] (rh4) -> (h2);

\draw[gray,->] (r8) -> (rh3);
\draw[gray,->] (rh3) -> (h3);

\draw[gray,->] (r2) -> (rh1);
\draw[gray,->] (r3) -> (rh1);
\draw[gray,->] (r4) -> (rh1);
\draw[gray,->] (r5) -> (rh1);
\draw[gray,->] (rh1) -> (h1);

\draw[gray,->] (r7) -> (rh5);
\draw[gray,->] (rh5) -> (h5);

\draw[gray,->] (r6) -> (rh2);
\draw[gray,->] (rh2) -> (h4);

\draw[black,dotted] (h1) -> (h2);
\draw[black,dotted] (h1) -> (h3);
\draw[black,dotted] (h1) -> (h5);
\draw[black,dotted] (h1) -> (h4);

%direct edges
\draw[violet,->] (g1) to[out=2,in=-168] node[below, near end] {$W_2$} (h1);
\draw[violet,->] (g2) to[out=-20,in=-170] node[below, near start] {$W_2$} (h2);
\draw[violet,->] (g4) to[out=20,in=170] node[ above, near start] {$W_2$} (h4);

\draw[violet,->] (g3) to[out=-20,in=-140] node[ below, near start] {$W_2$} (h3);
\draw[violet,->] (g5) to[out=20,in=140] node[ above, near start] {$W_2$} (h5);

\draw[orange,->] (g1) -> node[above] {$W_1$} (r1);
\draw[orange,->] (g1) -> node[below] {$W_1$} (r6);
\draw[orange,->] (g1) to[out=21,in=170] node[below, near end] {$W_1$} (r7);
\draw[orange,->] (g1) to[out=-21,in=-170] node[above, near end] {$W_1$} (r8);

\draw[orange,->] (g2) -> node[below, near start] {$W_1$} (r4);
\draw[orange,->] (g3) -> node[above, near end] {$W_1$} (r5);
\draw[orange,->] (g4) -> node[below, near start] {$W_1$} (r3);
\draw[orange,->] (g5) -> node[below, near end] {$W_1$} (r2);

%2nd layer
\node[recnode2] (hh1) [right = 5.5cm of h1] {$\rul_{\rm{h}(c_1)}^{(n)}$};
\node[recnode2] (hh2) [below left = 0.5 and 0.5cm of hh1] {$\rul_{\rm{h}(h_1)}^{(n)}$};
\node[recnode2] (hh3) [below right = 0.5 and 0.5cm of hh1] {$\rul_{\rm{h}(h_2)}^{(n)}$};
\node[recnode2] (hh4) [above left = 0.5 and 0.5cm of hh1] {$\rul_{\rm{h}(h_3)}^{(n)}$};
\node[recnode2] (hh5) [above right = 0.5 and 0.5cm of hh1] {$\rul_{\rm{h}(h_4)}^{(n)}$};

\draw[black,loosely dotted] (hh1) -> (hh2);
\draw[black,loosely dotted] (hh1) -> (hh3);
\draw[black,loosely dotted] (hh1) -> (hh4);
\draw[black,loosely dotted] (hh1) -> (hh5);

\draw[cyan,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[cyan,dashed,->] (h2) to[out=-40,in=-160] node[color=black, draw=white, fill=white] {\Large$\dots$} (hh2);
\draw[cyan,dashed,->] (h3) to[out=-20,in=-150] node[color=black, draw=white, fill=white] {\Large$\dots$} (hh3);
\draw[cyan,dashed,->] (h4) to[out=40,in=160] node[color=black, draw=white, fill=white] {\Large$\dots$} (hh4);
\draw[cyan,dashed,->] (h5) to[out=20,in=150] node[color=black, draw=white, fill=white] {\Large$\dots$} (hh5);

\draw[blue,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh2);
\draw[blue,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh3);
\draw[blue,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh4);
\draw[blue,dashed,->] (h1) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh5);

\draw[blue,dashed,->] (h2) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[blue,dashed,->] (h3) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[blue,dashed,->] (h4) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);
\draw[blue,dashed,->] (h5) -> node[color=black, draw=white, fill=white] {\Large$\dots$} (hh1);

%final readout
\node[aggnode] (agg) [right = 2cm of hh1] {$\agg^{\lab}$};
\draw[gray,->] (hh1) -> (agg);
\draw[gray,->] (hh2) -> (agg);
\draw[gray,->] (hh3) -> (agg);
\draw[gray,->] (hh4) -> (agg);
\draw[gray,->] (hh5) -> (agg);

\node[qnode] (q) [right = 1.5cm of agg] {$\rul^{\lab}$};
\draw[brown,->] (agg) -> node[below] {$W^{(n)}$} (q);

\end{tikzpicture}

==> img/RNNs.tex <==
\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [rectangle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{treenode}  =  [mynode, right color=red!30!white]
\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]


\node[grbond] (gh1) {F$_{n(1)}^{(0)}$};
\node[grbond] (gh2) [below=0.5cm of gh1] {F$_{n(2)}^{(0)}$};
\node[grbond] (gh3) [below=0.5cm of gh2] {F$_{n(3)}^{(0)}$};

\node[mynode, draw=white] (void) [above=0.2cm of gh1] {$\dots$};
\node[mynode, draw=white] (void) [below=0.2cm of gh3] {$\dots$};

\node[treenode] (l11) [right=3.5cm of gh1] {R$_{\alpha_1}^{{n(i)}^{(d-1)}}$};
\node[treenode] (l12) [right of=gh2] {R$_{\alpha_1}^{{n(j)}^{(1)}}$};
\node[treenode] (l13) [right=3.5cm of gh3] {R$_{\alpha_1}^{{n(k)}^{(d-1)}}$};

\node[treenode] (l22) [right=4cm of l12] {R$_{\alpha_1}^{{n(j)}^{(d)}}$};


%edges

\draw[orange,->] (gh1) -> node[ below] {$\mathbf{W_1}$} (l12);
\draw[cyan,->] (gh2) -> node[below] {$\mathbf{W_2}$} (l12);
\draw[violet,->] (gh3) -> node[below] {$\mathbf{W_3}$} (l12);

\draw[orange,dashed,->] (3,1) -> (l11);
\draw[cyan,dashed,->] (3,0) -> (l11);
\draw[violet,dashed,->] (3,-1) -> (l11);

\draw[orange,dashed,->] (3,-2) -> (l13);
\draw[cyan,dashed,->] (3,-3) -> (l13);
\draw[violet,dashed,->] (3,-4) -> (l13);

\draw[orange,->] (l11) -> node[ below] {$\mathbf{W_1}$} (l22);
\draw[cyan,dashed,->] (l12) -> node[below,near end] {$\mathbf{W_2}$} (l22);
\draw[violet,->] (l13) -> node[below] {$\mathbf{W_3}$} (l22);

\node[mynode, draw=white] (void) [right=1.5cm of l12] {$\dots$};


\end{tikzpicture}

==> img/family.tex <==
\tikzstyle{atom}  =  [circle, scale=1.7, circle, shading=ball]
\newcommand\atoms{0}

\tikzset{anchor/.append code=\let\tikz@auto@anchor\relax}
\tikzset{my label/.style args={#1:#2}{
  append after command={
    (\tikzlastnode.center) node [#1] {#2}
    }
  }
}
% define template's weights (the drawings themselves are lifted 8-) )
\newcommand{\wog}{\color{blue} $w_{o_1}$}	% kappa clustering weights
\newcommand{\wogg}{\color{orange} $w_{o_2}$}
\newcommand{\whg}{\color{red} $w_{h_1}$}
\newcommand{\whgg}{$w_{h_2}$}
\newcommand{\wng}{$w_{n_1}$}
\newcommand{\wngg}{$w_{n_2}$}
\newcommand{\ide}{$1$} % identity for lambda clauses

\newcommand{\fname}{$toxic$} % feature name
\newcommand{\fweight}{\color{cyan} $w_{f_1}$} % identity for lambda clauses

\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]
\tikzstyle{edgeweight}  =  [near start, above, sloped,outer sep=3pt, inner sep=1pt ,fill=white,font=\large]
\tikzstyle{gredge}  =  [sloped,outer sep=2pt, inner sep=1pt ,fill=white]
\tikzstyle{gredge1}  =  [outer sep=2pt, inner sep=1pt ,fill=white]

\tikzstyle{kappa} = [
  draw, scale = 1.5,  minimum size=1cm, circle, rounded corners,shading=radial,inner color=white,
  minimum height=1cm,
  align=center
  ]
  
\tikzstyle{lambda} = [
  draw, scale = 1.5,  minimum size=1cm, circle, rounded corners,shading=radial,inner color=white,
  minimum height=1cm,
  align=center
  ]

\begin{tikzpicture}
[node distance=2.5cm and 0.5cm,
mynode/.style={
  draw, scale = 1.4,  minimum size=1cm, circle, rounded corners,shading=radial,outer color=gray!30,inner color=white,
  minimum height=1cm,
  align=center
  },
myfact/.style={
  draw, scale = 1.7,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]


\begin{scope}[xshift=-2cm]

\begin{scope}[xshift=0cm, yshift=-1.5cm]
%rules
\node[mynode, outer color=red!30!white] (mother) {parent(A,B)};
\node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (conj1) [right=0.1cm of mother]{\LARGE $\wedge$};
\node[mynode, outer color=black!30!white] (horse1) [right=0.1cm of conj1]{horse(B)};
\node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (imp1) [right=0.1cm of horse1]{\LARGE $\implies$};
\node[mynode, outer color=violet!30!white] (foal1) [right=0.1cm of imp1] {foal(A)};

\node[mynode, outer color=blue!30!white] (father) [below=1cm of mother] {sibling(A,B)}; 
\node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (conj2) [right=0.1cm of father]{\LARGE $\wedge$};
\node[mynode, outer color=black!30!white] (horse2) [right=0.1cm of conj2]{horse(B)};
\node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (imp1) [right=0.1cm of horse2]{\LARGE $\implies$};
\node[mynode, outer color=violet!30!white] (foal2) [right=0.1cm of imp1] {foal(A)};
\end{scope}

\node [draw=red!30, inner sep=10pt, fit={(mother) (foal1)}] (r1) {};
%\node (lab1) [left of=fha] {rr1}
\node [draw=blue!30, inner sep=10pt, fit={(father) (foal2)}] (r2) {};

%edges

\end{scope}

%------grounded
\begin{scope}[yshift=1.3cm, xshift=14cm]

\begin{scope}[xshift=-1cm,node distance=1.3cm and 0cm]
%fact neurons
\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\LARGE Fact neurons}}, right color=red!10!white] (fpsa) {parent(star,aida)};

\node[myfact, right color=black!20!white] (fha) [below of=fpsa] {horse(aida)};

\node[myfact, right color=red!10!white] (ffsc) [below of=fha] {parent(star,cheyenne)};
\node[myfact, right color=black!20!white] (fhc) [below of=ffsc] {horse(cheyenne)};

\node[myfact, right color=blue!10!white] (fssd) [below of=fhc] {sibling(star,dakotta)};
\node[myfact, right color=black!20!white] (fhd) [below of=fssd] {horse(dakotta)};

\end{scope}

\begin{scope}[xshift=6.5cm,node distance=1.3cm and 0cm]
%atom neurons
\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\LARGE Atoms neurons}}, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=red!10!white] (apsa) {parent(star,aida)};

\node[myfact, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=black!20!white] (aha) [below of=apsa] {horse(aida)};

\node[myfact, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=red!10!white] (afsc) [below of=aha] {parent(star,cheyenne)};
\node[myfact, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=black!20!white] (ahc) [below of=afsc] {horse(cheyenne)};

\node[myfact, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=blue!10!white] (assd) [below of=ahc] {sibling(star,dakotta)};
\node[myfact, my label={font = \Large, black,below=0.3cm:$\vee$}, right color=black!20!white] (ahd) [below of=assd] {horse(dakotta)};

\end{scope}

\begin{scope}[yshift=-1.5cm, xshift=12.5cm, node distance=2.3cm and 0cm]
%rule neurons
\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\LARGE Rule neurons}}, right color=violet!30!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (mother) {foal(star)};
\node[myfact, right color=violet!30!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (father) [below of=mother] {foal(star)};
\node[myfact, right color=violet!30!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (sibling) [below of=father] {foal(star)};
\end{scope}


gratom\node [draw=red!30, inner sep=4pt, fit={(fha) (fpsa) (mother)}] (r11) {};
%\node (lab1) [left of=fha] {rr1}
\node [draw=red!30, inner sep=4pt, fit={(ffsc) (fhc) (father)}] (r12) {};
%\node [right of = r2] {r2}
\node [draw=blue!30, inner sep=4pt, fit={(fssd) (ahd) (sibling)}] (r21) {};

\begin{scope}[xshift=16.8cm, yshift=-2.8cm]
%aggregation
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Aggregation neurons}}},  right color=violet!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (aggr1) {foal(star)};
\node[myfact, right color=violet!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (aggr2) [below of=aggr1] {foal(star)}; {foal(star)};

\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\LARGE Atom neuron}}, right color=violet!30!white, my label={font = \Large, black,below=0.3cm:$\vee$}] (final) [below right=0cm and 1.1cm of aggr1] {foal(star)};
\end{scope}


%edges

\draw [dashed,red!30,->] (r1) edge node[gredge, above,sloped] {} (r11);
\draw [dashed,red!30,->] (r1) edge node[gredge, above,sloped] {} (r12);
\draw [dashed,blue!30,->] (r2) edge node[gredge, above,sloped] {} (r21);


\draw [thick,->] (fhd) edge node[gredge, above,sloped] {\LARGE } (ahd);
\draw [thick,->] (fpsa) edge node[gredge, above,sloped] {\LARGE } (apsa);
\draw [thick,->] (fhc) edge node[gredge, above,sloped] {\LARGE } (ahc);
\draw [thick,->] (ffsc) edge node[gredge, above,sloped] {\LARGE } (afsc);
\draw [thick,->] (fssd) edge node[gredge, above,sloped] {\LARGE } (assd);
\draw [thick,->] (fha) edge node[gredge, above,sloped] {\LARGE } (aha);

\draw [thick,->] (apsa) edge node[gredge, above,sloped] {} (mother);
\draw [thick,->] (aha) edge node[gredge, above,sloped] {} (mother);

\draw [thick,->] (ahc) edge node[gredge, below, sloped] {} (father);
\draw [thick,->] (afsc) edge node[gredge, above,sloped] {} (father);

\draw [thick,->] (assd) edge node[gredge, below,sloped] {} (sibling);
\draw [thick,->] (ahd) to[out=10,in=-150] node[outer sep=2pt, inner sep=1pt ,fill=white, below right] {} (sibling);
%\draw [thick,->] (ahd)  edge node[gredge, below,sloped] {1} (sibling);

\draw [thick,->] (mother) edge node[gredge, above,sloped] {} (aggr1);
\draw [thick,->] (father) edge node[gredge, above,sloped] {} (aggr1);

\draw [thick,->] (sibling) edge node[gredge, above,sloped] {} (aggr2);

\draw [thick,->] (aggr1) edge node[gredge, above,sloped] {\LARGE } (final);
\draw [thick,->] (aggr2) edge node[gredge, above,sloped] {\LARGE } (final);

\end{scope}

\end{tikzpicture}

==> img/graphs/iso_scalar_all_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{5.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{5.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{4.972969in}}%
\pgfpathlineto{\pgfqpoint{0.643434in}{4.972969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.888739in}{3.227977in}}{\pgfqpoint{5.794851in}{3.881545in}}{%
\pgfpathmoveto{\pgfqpoint{0.888739in}{3.227977in}}%
\pgfpathlineto{\pgfqpoint{0.888739in}{3.375452in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{3.589297in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{3.779487in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{3.820875in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{3.881545in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{3.807243in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{3.784871in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{3.709821in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{3.709885in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{3.710558in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{3.645369in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{3.645369in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{3.646043in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{3.646107in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{3.721556in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{3.774434in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{3.775382in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{3.760803in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{3.651690in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{3.540881in}}%
\pgfpathlineto{\pgfqpoint{0.888739in}{3.227977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.888739in}{2.914866in}}{\pgfqpoint{5.794851in}{3.684236in}}{%
\pgfpathmoveto{\pgfqpoint{0.888739in}{2.914866in}}%
\pgfpathlineto{\pgfqpoint{0.888739in}{3.086563in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{3.261478in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{3.289543in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{3.430817in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{3.541186in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{3.564652in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{3.631132in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{3.684236in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{3.635128in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{3.636776in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{3.493402in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{3.493402in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{3.495050in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{3.521192in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{3.499046in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{3.415026in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{3.363242in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{3.247862in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{3.163386in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{3.116201in}}%
\pgfpathlineto{\pgfqpoint{0.888739in}{2.914866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.888739in}{1.007514in}}{\pgfqpoint{5.794851in}{1.341178in}}{%
\pgfpathmoveto{\pgfqpoint{0.888739in}{1.007514in}}%
\pgfpathlineto{\pgfqpoint{0.888739in}{1.007526in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{1.009397in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{1.019481in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{1.085661in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{1.330148in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{1.339949in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.341064in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{1.341166in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{1.341178in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{1.328416in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{1.328416in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{1.328403in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.328319in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{1.327421in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{1.251602in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{1.084338in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{1.019192in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{1.009364in}}%
\pgfpathlineto{\pgfqpoint{0.888739in}{1.007514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.888739in}{1.011721in}}{\pgfqpoint{5.794851in}{1.285719in}}{%
\pgfpathmoveto{\pgfqpoint{0.888739in}{1.011721in}}%
\pgfpathlineto{\pgfqpoint{0.888739in}{1.011879in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{1.012982in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{1.019926in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{1.073794in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{1.207342in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{1.278942in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{1.262765in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.262701in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{1.282892in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{1.285719in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{1.278317in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.259161in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{1.261808in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{1.275671in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{1.205780in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{1.072756in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{1.019756in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{1.012878in}}%
\pgfpathlineto{\pgfqpoint{0.888739in}{1.011721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433863in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{4.972969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433863in}{0.818682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433863in,y=0.721460in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524110in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{4.972969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524110in}{0.818682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524110in,y=0.721460in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614357in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{4.972969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614357in}{0.818682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.614357in,y=0.721460in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704604in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{4.972969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704604in}{0.818682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.704604in,y=0.721460in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794851in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{4.972969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794851in}{0.818682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794851in,y=0.721460in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132407in, y=0.425106in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \textbf{digits}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844186in, y=0.258659in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \textit{model: graphlets - dataset: molecules (MDA)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{1.006592in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{1.006592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643434in}{1.006592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351883in, y=0.953785in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{1.759091in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{1.759091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643434in}{1.759091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351883in, y=1.706284in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{2.511590in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{2.511590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643434in}{2.511590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351883in, y=2.458783in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{3.264089in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{3.264089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643434in}{3.264089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351883in, y=3.211283in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{4.016588in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{4.016588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643434in}{4.016588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351883in, y=3.963782in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{4.769088in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{4.769088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643434in}{4.769088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351883in, y=4.716281in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296327in,y=2.895826in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \textbf{ratio} (unitless)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888739in}{3.301714in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{3.565089in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{3.715589in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{3.790839in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{3.828464in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{3.790839in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{3.753214in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{3.677964in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{3.677964in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{3.677964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888739in}{3.000715in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{3.188839in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{3.226464in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{3.339339in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{3.452214in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{3.489839in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{3.565089in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{3.602714in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{3.565089in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{3.565089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888739in}{1.007520in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{1.009380in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{1.019336in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{1.084999in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{1.254663in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{1.324369in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{1.333685in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.334692in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{1.334784in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{1.334797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888739in}{1.011800in}}%
\pgfpathlineto{\pgfqpoint{1.433863in}{1.012930in}}%
\pgfpathlineto{\pgfqpoint{1.978986in}{1.019841in}}%
\pgfpathlineto{\pgfqpoint{2.524110in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{1.206561in}}%
\pgfpathlineto{\pgfqpoint{3.614357in}{1.277306in}}%
\pgfpathlineto{\pgfqpoint{4.159480in}{1.262286in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.260931in}}%
\pgfpathlineto{\pgfqpoint{5.249727in}{1.280605in}}%
\pgfpathlineto{\pgfqpoint{5.794851in}{1.283679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{4.784138in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{4.784138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{4.754038in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{4.754038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{3.677964in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{3.677964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643434in}{0.818682in}}{\pgfqpoint{5.396722in}{4.154286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{3.565089in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{3.565089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{0.643434in}{4.972969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040156in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{4.972969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{0.818682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643434in}{4.972969in}}%
\pgfpathlineto{\pgfqpoint{6.040156in}{4.972969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172735in}{1.522774in}}%
\pgfpathlineto{\pgfqpoint{5.820416in}{1.522774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.850971in}{1.522774in}}{\pgfqpoint{5.850971in}{1.553330in}}%
\pgfpathlineto{\pgfqpoint{5.850971in}{3.241293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.850971in}{3.271848in}}{\pgfqpoint{5.820416in}{3.271848in}}%
\pgfpathlineto{\pgfqpoint{4.172735in}{3.271848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.142180in}{3.271848in}}{\pgfqpoint{4.142180in}{3.241293in}}%
\pgfpathlineto{\pgfqpoint{4.142180in}{1.553330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.142180in}{1.522774in}}{\pgfqpoint{4.172735in}{1.522774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203291in}{3.157265in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{3.157265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631068in,y=3.103793in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont train accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203291in}{2.944360in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{2.944360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631068in,y=2.890888in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203291in}{2.731455in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{2.731455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631068in,y=2.677983in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont compressed size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203291in}{2.518550in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{2.518550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631068in,y=2.465077in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont compressed time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.203291in}{2.305645in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{2.305645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631068in,y=2.252172in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont baseline size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.203291in}{2.092739in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{2.092739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631068in,y=2.039267in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont baseline time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.203291in}{1.879834in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{1.879834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631068in,y=1.826362in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont baseline train acc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.203291in}{1.666929in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{1.666929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631068in,y=1.613457in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont baseline test acc}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/graphs/iso_vector_digits_gnn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.525221in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.525221in}{5.766298in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{5.766298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742936in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{0.835679in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{0.835679in}{1.921517in}}%
\pgfpathlineto{\pgfqpoint{0.742936in}{1.921517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484879in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.577621in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.577621in}{2.225947in}}%
\pgfpathlineto{\pgfqpoint{1.484879in}{2.225947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226821in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.319564in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.319564in}{2.481632in}}%
\pgfpathlineto{\pgfqpoint{2.226821in}{2.481632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968764in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.061507in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.061507in}{2.496954in}}%
\pgfpathlineto{\pgfqpoint{2.968764in}{2.496954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835679in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{0.928422in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{0.928422in}{0.974737in}}%
\pgfpathlineto{\pgfqpoint{0.835679in}{0.974737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577621in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.670364in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.670364in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.577621in}{1.190324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319564in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.412307in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.412307in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.319564in}{1.378319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061507in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.154250in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.154250in}{1.388729in}}%
\pgfpathlineto{\pgfqpoint{3.061507in}{1.388729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928422in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.021165in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.021165in}{3.681084in}}%
\pgfpathlineto{\pgfqpoint{0.928422in}{3.681084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670364in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.763107in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.763107in}{4.069031in}}%
\pgfpathlineto{\pgfqpoint{1.670364in}{4.069031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412307in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.505050in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.505050in}{4.263005in}}%
\pgfpathlineto{\pgfqpoint{2.412307in}{4.263005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154250in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.246992in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.246992in}{4.263005in}}%
\pgfpathlineto{\pgfqpoint{3.154250in}{4.263005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021165in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.113907in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.113907in}{3.438618in}}%
\pgfpathlineto{\pgfqpoint{1.021165in}{3.438618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763107in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{3.875058in}}%
\pgfpathlineto{\pgfqpoint{1.763107in}{3.875058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505050in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.597793in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.597793in}{4.214511in}}%
\pgfpathlineto{\pgfqpoint{2.505050in}{4.214511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246992in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.339735in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.339735in}{4.166018in}}%
\pgfpathlineto{\pgfqpoint{3.246992in}{4.166018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928422in}{0.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978422in, y=0.673333in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670364in}{0.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720364in, y=0.673333in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412307in}{0.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462307in, y=0.673333in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154250in}{0.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204249in, y=0.673333in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771961in, y=0.478888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textbf{digits}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226556in, y=0.260000in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textit{model: \textbf{GCN} - dataset: molecules (MDA)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{0.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=0.799026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{1.838337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.768893in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{2.808204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.738760in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{3.778071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=3.708627in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{4.747938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=4.678494in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{5.717805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=5.648361in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789307in}{1.914624in}}%
\pgfpathlineto{\pgfqpoint{0.789307in}{1.928410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531250in}{2.219773in}}%
\pgfpathlineto{\pgfqpoint{1.531250in}{2.232121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273193in}{2.471249in}}%
\pgfpathlineto{\pgfqpoint{2.273193in}{2.492015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015135in}{2.488854in}}%
\pgfpathlineto{\pgfqpoint{3.015135in}{2.505054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882050in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.975516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623993in}{1.184600in}}%
\pgfpathlineto{\pgfqpoint{1.623993in}{1.196048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365936in}{1.371889in}}%
\pgfpathlineto{\pgfqpoint{2.365936in}{1.384749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107878in}{1.381475in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{1.395983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974793in}{3.648065in}}%
\pgfpathlineto{\pgfqpoint{0.974793in}{3.714103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716736in}{4.048218in}}%
\pgfpathlineto{\pgfqpoint{1.716736in}{4.089844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458678in}{4.244150in}}%
\pgfpathlineto{\pgfqpoint{2.458678in}{4.281859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200621in}{4.221014in}}%
\pgfpathlineto{\pgfqpoint{3.200621in}{4.304995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067536in}{3.343052in}}%
\pgfpathlineto{\pgfqpoint{1.067536in}{3.534183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809479in}{3.791610in}}%
\pgfpathlineto{\pgfqpoint{1.809479in}{3.958505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551421in}{4.143832in}}%
\pgfpathlineto{\pgfqpoint{2.551421in}{4.285190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293364in}{4.104475in}}%
\pgfpathlineto{\pgfqpoint{3.293364in}{4.227561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{5.698408in}}%
\pgfpathlineto{\pgfqpoint{3.525221in}{5.698408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.868470in}}{\pgfqpoint{2.967770in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{5.737202in}}%
\pgfpathlineto{\pgfqpoint{3.525221in}{5.737202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{5.766298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525221in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.525221in}{5.766298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.525221in}{0.868470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{5.766298in}}%
\pgfpathlineto{\pgfqpoint{3.525221in}{5.766298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311332in}{5.513520in}}%
\pgfpathlineto{\pgfqpoint{3.389110in}{5.513520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427999in}{5.513520in}}{\pgfqpoint{3.427999in}{5.552409in}}%
\pgfpathlineto{\pgfqpoint{3.427999in}{5.630187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427999in}{5.669076in}}{\pgfqpoint{3.389110in}{5.669076in}}%
\pgfpathlineto{\pgfqpoint{3.311332in}{5.669076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.272443in}{5.669076in}}{\pgfqpoint{3.272443in}{5.630187in}}%
\pgfpathlineto{\pgfqpoint{3.272443in}{5.552409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.272443in}{5.513520in}}{\pgfqpoint{3.311332in}{5.513520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/graphs/iso_vector_digits_kinships.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.900000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.379046in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.379046in}{5.766298in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{5.766298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733800in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{0.821975in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{0.821975in}{1.284702in}}%
\pgfpathlineto{\pgfqpoint{0.733800in}{1.284702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439199in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{3.132706in}}%
\pgfpathlineto{\pgfqpoint{1.439199in}{3.132706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144598in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{2.232773in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{2.232773in}{3.186197in}}%
\pgfpathlineto{\pgfqpoint{2.144598in}{3.186197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849996in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{2.938171in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{2.938171in}{3.102377in}}%
\pgfpathlineto{\pgfqpoint{2.849996in}{3.102377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821975in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{0.821975in}{1.297702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527374in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.615549in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.615549in}{1.529227in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{1.529227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232773in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{2.320947in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{2.320947in}{1.905801in}}%
\pgfpathlineto{\pgfqpoint{2.232773in}{1.905801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938171in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.026346in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.026346in}{2.120484in}}%
\pgfpathlineto{\pgfqpoint{2.938171in}{2.120484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910150in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{0.998325in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{0.998325in}{3.475736in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{3.475736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615549in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.703723in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.703723in}{4.011825in}}%
\pgfpathlineto{\pgfqpoint{1.615549in}{4.011825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320947in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{4.255502in}}%
\pgfpathlineto{\pgfqpoint{2.320947in}{4.255502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026346in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.114521in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.114521in}{4.401708in}}%
\pgfpathlineto{\pgfqpoint{3.026346in}{4.401708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998325in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{3.232059in}}%
\pgfpathlineto{\pgfqpoint{0.998325in}{3.232059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703723in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.791898in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.791898in}{3.573207in}}%
\pgfpathlineto{\pgfqpoint{1.703723in}{3.573207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409122in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{2.497297in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{2.497297in}{4.206766in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{4.206766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114521in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.202696in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.202696in}{4.352972in}}%
\pgfpathlineto{\pgfqpoint{3.114521in}{4.352972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910150in}{0.844026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960150in, y=0.648888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615549in}{0.844026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665549in, y=0.648888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320947in}{0.844026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370947in, y=0.648888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026346in}{0.844026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076346in, y=0.648888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698873in, y=0.454444in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textbf{digits}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542958in, y=0.248889in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textit{model: \textbf{KBE} - dataset: Kinships}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{0.844026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=0.774581in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{1.818733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.749289in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{2.793441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.723996in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{3.768148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=3.698704in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{4.742855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=4.673411in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{5.717563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=5.648119in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777888in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{0.777888in}{1.304076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483286in}{2.921567in}}%
\pgfpathlineto{\pgfqpoint{1.483286in}{3.343846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188685in}{3.139487in}}%
\pgfpathlineto{\pgfqpoint{2.188685in}{3.232906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894084in}{3.008505in}}%
\pgfpathlineto{\pgfqpoint{2.894084in}{3.196250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866062in}{1.294668in}}%
\pgfpathlineto{\pgfqpoint{0.866062in}{1.300736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571461in}{1.495214in}}%
\pgfpathlineto{\pgfqpoint{1.571461in}{1.563241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276860in}{1.862008in}}%
\pgfpathlineto{\pgfqpoint{2.276860in}{1.949593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982259in}{2.119325in}}%
\pgfpathlineto{\pgfqpoint{2.982259in}{2.121643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954237in}{3.440198in}}%
\pgfpathlineto{\pgfqpoint{0.954237in}{3.511274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659636in}{3.968572in}}%
\pgfpathlineto{\pgfqpoint{1.659636in}{4.055077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365035in}{4.176429in}}%
\pgfpathlineto{\pgfqpoint{2.365035in}{4.334575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070434in}{4.249122in}}%
\pgfpathlineto{\pgfqpoint{3.070434in}{4.554293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042412in}{3.165876in}}%
\pgfpathlineto{\pgfqpoint{1.042412in}{3.298242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747811in}{3.417638in}}%
\pgfpathlineto{\pgfqpoint{1.747811in}{3.728775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453210in}{4.091439in}}%
\pgfpathlineto{\pgfqpoint{2.453210in}{4.322094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158608in}{4.186297in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.519647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{5.698069in}}%
\pgfpathlineto{\pgfqpoint{3.379046in}{5.698069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{0.844026in}}{\pgfqpoint{2.821595in}{4.922273in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{5.737057in}}%
\pgfpathlineto{\pgfqpoint{3.379046in}{5.737057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{5.766298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379046in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.379046in}{5.766298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.379046in}{0.844026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{5.766298in}}%
\pgfpathlineto{\pgfqpoint{3.379046in}{5.766298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612379in}{2.450997in}}%
\pgfpathlineto{\pgfqpoint{5.651111in}{2.450997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690000in}{2.450997in}}{\pgfqpoint{5.690000in}{2.489885in}}%
\pgfpathlineto{\pgfqpoint{5.690000in}{4.120438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690000in}{4.159327in}}{\pgfqpoint{5.651111in}{4.159327in}}%
\pgfpathlineto{\pgfqpoint{3.612379in}{4.159327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.573490in}{4.159327in}}{\pgfqpoint{3.573490in}{4.120438in}}%
\pgfpathlineto{\pgfqpoint{3.573490in}{2.489885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.573490in}{2.450997in}}{\pgfqpoint{3.612379in}{2.450997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{4.010717in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{4.010717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195712in,y=3.942661in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont baseline time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{3.735717in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{3.735717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195712in,y=3.667661in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont baseline size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{3.392662in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{3.392662in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{3.528773in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{3.528773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195712in,y=3.392662in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont compressed time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{3.117662in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{3.117662in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{3.253773in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{3.253773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195712in,y=3.117662in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont compressed size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{2.842663in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{2.842663in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{2.978774in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{2.978774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195712in,y=2.842663in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont train accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{2.567663in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{2.567663in}}%
\pgfpathlineto{\pgfqpoint{4.040157in}{2.703774in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{2.703774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195712in,y=2.567663in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont test accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/graphs/iso_vector_digits_lrnn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.300000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.758362in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.758362in}{5.766298in}}%
\pgfpathlineto{\pgfqpoint{0.813006in}{5.766298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997090in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.089133in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.089133in}{1.946178in}}%
\pgfpathlineto{\pgfqpoint{0.997090in}{1.946178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733429in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.825472in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.825472in}{2.113546in}}%
\pgfpathlineto{\pgfqpoint{1.733429in}{2.113546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469768in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.561811in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.561811in}{2.071183in}}%
\pgfpathlineto{\pgfqpoint{2.469768in}{2.071183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206107in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.298150in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.298150in}{2.068270in}}%
\pgfpathlineto{\pgfqpoint{3.206107in}{2.068270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089133in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.181175in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.181175in}{1.353930in}}%
\pgfpathlineto{\pgfqpoint{1.089133in}{1.353930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825472in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.917514in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.917514in}{1.422039in}}%
\pgfpathlineto{\pgfqpoint{1.825472in}{1.422039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561811in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.653853in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.653853in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{2.561811in}{1.422107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298150in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.390192in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.390192in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{3.298150in}{1.422107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181175in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.273218in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.273218in}{4.214511in}}%
\pgfpathlineto{\pgfqpoint{1.181175in}{4.214511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917514in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.009557in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.009557in}{4.311498in}}%
\pgfpathlineto{\pgfqpoint{1.917514in}{4.311498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653853in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.745895in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.745895in}{4.311498in}}%
\pgfpathlineto{\pgfqpoint{2.653853in}{4.311498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390192in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.482234in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.482234in}{4.311498in}}%
\pgfpathlineto{\pgfqpoint{3.390192in}{4.311498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273218in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.365260in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.365260in}{4.117524in}}%
\pgfpathlineto{\pgfqpoint{1.273218in}{4.117524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009557in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.101599in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.101599in}{4.214511in}}%
\pgfpathlineto{\pgfqpoint{2.009557in}{4.214511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745895in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.837938in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{2.837938in}{4.214511in}}%
\pgfpathlineto{\pgfqpoint{2.745895in}{4.214511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482234in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.574277in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.574277in}{4.214511in}}%
\pgfpathlineto{\pgfqpoint{3.482234in}{4.214511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181175in}{0.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231175in, y=0.673333in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917514in}{0.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967514in, y=0.673333in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653853in}{0.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703853in, y=0.673333in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390192in}{0.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440192in, y=0.673333in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016309in, y=0.478888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textbf{digits}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287795in, y=0.260000in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textit{model: \textbf{graphlets} - dataset: molecules (MDA)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{0.868470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=0.799026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{1.838337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=1.768893in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{2.808204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=2.738760in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{3.778071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=3.708627in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{4.747938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=4.678494in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{5.717805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=5.648361in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410000in,y=3.317384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textbf{ratio} (unitless)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043112in}{1.887929in}}%
\pgfpathlineto{\pgfqpoint{1.043112in}{2.004428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779451in}{2.048929in}}%
\pgfpathlineto{\pgfqpoint{1.779451in}{2.178164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515790in}{2.063296in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{2.079069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252128in}{2.059933in}}%
\pgfpathlineto{\pgfqpoint{3.252128in}{2.076607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135154in}{1.345064in}}%
\pgfpathlineto{\pgfqpoint{1.135154in}{1.362796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871493in}{1.411993in}}%
\pgfpathlineto{\pgfqpoint{1.871493in}{1.432085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607832in}{1.412105in}}%
\pgfpathlineto{\pgfqpoint{2.607832in}{1.432108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344171in}{1.412105in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{1.432108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227196in}{4.168142in}}%
\pgfpathlineto{\pgfqpoint{1.227196in}{4.260881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963535in}{4.260337in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{4.362658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699874in}{4.261652in}}%
\pgfpathlineto{\pgfqpoint{2.699874in}{4.361344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436213in}{4.261652in}}%
\pgfpathlineto{\pgfqpoint{3.436213in}{4.361344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319239in}{4.053901in}}%
\pgfpathlineto{\pgfqpoint{1.319239in}{4.181148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055578in}{4.118106in}}%
\pgfpathlineto{\pgfqpoint{2.055578in}{4.310916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791917in}{4.124624in}}%
\pgfpathlineto{\pgfqpoint{2.791917in}{4.304398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528256in}{4.124624in}}%
\pgfpathlineto{\pgfqpoint{3.528256in}{4.304398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{5.698408in}}%
\pgfpathlineto{\pgfqpoint{3.758362in}{5.698408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{0.868470in}}{\pgfqpoint{2.945356in}{4.897828in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{5.737202in}}%
\pgfpathlineto{\pgfqpoint{3.758362in}{5.737202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{0.813006in}{5.766298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758362in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.758362in}{5.766298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.758362in}{0.868470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{5.766298in}}%
\pgfpathlineto{\pgfqpoint{3.758362in}{5.766298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544473in}{5.513520in}}%
\pgfpathlineto{\pgfqpoint{3.622250in}{5.513520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.661139in}{5.513520in}}{\pgfqpoint{3.661139in}{5.552409in}}%
\pgfpathlineto{\pgfqpoint{3.661139in}{5.630187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.661139in}{5.669076in}}{\pgfqpoint{3.622250in}{5.669076in}}%
\pgfpathlineto{\pgfqpoint{3.544473in}{5.669076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505584in}{5.669076in}}{\pgfqpoint{3.505584in}{5.630187in}}%
\pgfpathlineto{\pgfqpoint{3.505584in}{5.552409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505584in}{5.513520in}}{\pgfqpoint{3.544473in}{5.513520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/graphs/iso_vector_lossless_gnn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{6.169348in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{6.169348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826830in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{0.916623in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{0.916623in}{4.594613in}}%
\pgfpathlineto{\pgfqpoint{0.826830in}{4.594613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904346in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.994139in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.994139in}{4.642332in}}%
\pgfpathlineto{\pgfqpoint{1.904346in}{4.642332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981863in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{4.594613in}}%
\pgfpathlineto{\pgfqpoint{2.981863in}{4.594613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916623in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.006416in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.006416in}{4.546893in}}%
\pgfpathlineto{\pgfqpoint{0.916623in}{4.546893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994139in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.083932in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.083932in}{4.546893in}}%
\pgfpathlineto{\pgfqpoint{1.994139in}{4.546893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071656in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.161449in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.161449in}{4.499174in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{4.499174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006416in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.096209in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.096209in}{4.451455in}}%
\pgfpathlineto{\pgfqpoint{1.006416in}{4.451455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083932in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.173725in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.173725in}{4.499174in}}%
\pgfpathlineto{\pgfqpoint{2.083932in}{4.499174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161449in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.251242in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.251242in}{4.499174in}}%
\pgfpathlineto{\pgfqpoint{3.161449in}{4.499174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096209in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{4.451455in}}%
\pgfpathlineto{\pgfqpoint{1.096209in}{4.451455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173725in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.263518in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.263518in}{4.499174in}}%
\pgfpathlineto{\pgfqpoint{2.173725in}{4.499174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251242in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.341035in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.341035in}{4.451455in}}%
\pgfpathlineto{\pgfqpoint{3.251242in}{4.451455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186002in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.275795in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.275795in}{2.857735in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{2.857735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263518in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.353311in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.353311in}{2.853500in}}%
\pgfpathlineto{\pgfqpoint{2.263518in}{2.853500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341035in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.430828in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.430828in}{2.891163in}}%
\pgfpathlineto{\pgfqpoint{3.341035in}{2.891163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275795in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{1.862813in}}%
\pgfpathlineto{\pgfqpoint{1.275795in}{1.862813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353311in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.443104in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.443104in}{1.861106in}}%
\pgfpathlineto{\pgfqpoint{2.353311in}{1.861106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430828in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.520621in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.520621in}{1.861288in}}%
\pgfpathlineto{\pgfqpoint{3.430828in}{1.861288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096209in}{1.349704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146209in, y=0.648888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont .       786\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173725in}{1.349704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223725in, y=0.811931in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont A498}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251242in}{1.349704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301242in, y=0.811931in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont A549}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259803in, y=0.454444in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textbf{molecular datasets}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621550in, y=0.248889in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textit{\textbf{GCN} model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{1.349704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.280260in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{2.304089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.234645in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{3.258474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=3.189030in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{4.212859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=4.143414in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{5.167244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=5.097799in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{6.121629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=6.052184in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871726in}{4.540571in}}%
\pgfpathlineto{\pgfqpoint{0.871726in}{4.648655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949243in}{4.576933in}}%
\pgfpathlineto{\pgfqpoint{1.949243in}{4.707731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026759in}{4.582311in}}%
\pgfpathlineto{\pgfqpoint{3.026759in}{4.606915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961519in}{4.526021in}}%
\pgfpathlineto{\pgfqpoint{0.961519in}{4.567766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039036in}{4.512245in}}%
\pgfpathlineto{\pgfqpoint{2.039036in}{4.581542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116552in}{4.475448in}}%
\pgfpathlineto{\pgfqpoint{3.116552in}{4.522900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051312in}{4.426312in}}%
\pgfpathlineto{\pgfqpoint{1.051312in}{4.476598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128829in}{4.411032in}}%
\pgfpathlineto{\pgfqpoint{2.128829in}{4.587316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206345in}{4.414348in}}%
\pgfpathlineto{\pgfqpoint{3.206345in}{4.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141105in}{4.396735in}}%
\pgfpathlineto{\pgfqpoint{1.141105in}{4.506175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218622in}{4.421220in}}%
\pgfpathlineto{\pgfqpoint{2.218622in}{4.577128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296138in}{4.358202in}}%
\pgfpathlineto{\pgfqpoint{3.296138in}{4.544708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230898in}{2.841482in}}%
\pgfpathlineto{\pgfqpoint{1.230898in}{2.873988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308415in}{2.846441in}}%
\pgfpathlineto{\pgfqpoint{2.308415in}{2.860559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385931in}{2.882228in}}%
\pgfpathlineto{\pgfqpoint{3.385931in}{2.900099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320691in}{1.856618in}}%
\pgfpathlineto{\pgfqpoint{1.320691in}{1.869008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398208in}{1.854606in}}%
\pgfpathlineto{\pgfqpoint{2.398208in}{1.867606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475724in}{1.853182in}}%
\pgfpathlineto{\pgfqpoint{3.475724in}{1.869393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{6.140716in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{6.140716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.349704in}}{\pgfqpoint{3.232550in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{6.102541in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{6.102541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{6.169348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790000in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{6.169348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.349704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{6.169348in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{6.169348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576111in}{5.916570in}}%
\pgfpathlineto{\pgfqpoint{3.653889in}{5.916570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692778in}{5.916570in}}{\pgfqpoint{3.692778in}{5.955459in}}%
\pgfpathlineto{\pgfqpoint{3.692778in}{6.033237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692778in}{6.072126in}}{\pgfqpoint{3.653889in}{6.072126in}}%
\pgfpathlineto{\pgfqpoint{3.576111in}{6.072126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537222in}{6.072126in}}{\pgfqpoint{3.537222in}{6.033237in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{5.955459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537222in}{5.916570in}}{\pgfqpoint{3.576111in}{5.916570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/graphs/iso_vector_lossless_kbc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{6.480000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.756830in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.756830in}{6.249958in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{6.249958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824065in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{0.912937in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{0.912937in}{4.916264in}}%
\pgfpathlineto{\pgfqpoint{0.824065in}{4.916264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890525in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.979397in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.979397in}{5.392583in}}%
\pgfpathlineto{\pgfqpoint{1.890525in}{5.392583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956985in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.045857in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.045857in}{5.964166in}}%
\pgfpathlineto{\pgfqpoint{2.956985in}{5.964166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912937in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.001809in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.001809in}{4.725736in}}%
\pgfpathlineto{\pgfqpoint{0.912937in}{4.725736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979397in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{2.068269in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{2.068269in}{5.344951in}}%
\pgfpathlineto{\pgfqpoint{1.979397in}{5.344951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045857in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.134729in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.134729in}{5.964166in}}%
\pgfpathlineto{\pgfqpoint{3.045857in}{5.964166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001809in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.090680in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.090680in}{4.868632in}}%
\pgfpathlineto{\pgfqpoint{1.001809in}{4.868632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068269in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{2.157140in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{2.157140in}{5.059160in}}%
\pgfpathlineto{\pgfqpoint{2.068269in}{5.059160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134729in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{5.868902in}}%
\pgfpathlineto{\pgfqpoint{3.134729in}{5.868902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090680in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.179552in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.179552in}{4.678104in}}%
\pgfpathlineto{\pgfqpoint{1.090680in}{4.678104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157140in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{2.246012in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{2.246012in}{5.059160in}}%
\pgfpathlineto{\pgfqpoint{2.157140in}{5.059160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223600in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.312472in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.312472in}{5.868902in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{5.868902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179552in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.268424in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.268424in}{4.116179in}}%
\pgfpathlineto{\pgfqpoint{1.179552in}{4.116179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246012in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{2.334884in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{2.334884in}{5.757660in}}%
\pgfpathlineto{\pgfqpoint{2.246012in}{5.757660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312472in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.401344in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.401344in}{4.959458in}}%
\pgfpathlineto{\pgfqpoint{3.312472in}{4.959458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268424in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{2.688259in}}%
\pgfpathlineto{\pgfqpoint{1.268424in}{2.688259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334884in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{2.423755in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{2.423755in}{3.587080in}}%
\pgfpathlineto{\pgfqpoint{2.334884in}{3.587080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401344in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.490215in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.490215in}{2.731761in}}%
\pgfpathlineto{\pgfqpoint{3.401344in}{2.731761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090680in}{1.439134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140680in, y=0.648888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont kinships}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157140in}{1.439134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207140in, y=0.720693in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont nations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223600in}{1.439134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273600in, y=0.938282in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont umls}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470879in, y=0.454444in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textbf{KBC datasets}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619937in, y=0.248889in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textit{\textbf{KBE} model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{1.439134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.369690in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{2.391772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.322328in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{3.344411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=3.274966in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{4.297049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=4.227605in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{5.249687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=5.180243in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557450in}{6.202326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=6.132881in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868501in}{4.735372in}}%
\pgfpathlineto{\pgfqpoint{0.868501in}{5.097156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934961in}{5.370315in}}%
\pgfpathlineto{\pgfqpoint{1.934961in}{5.414851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001421in}{5.928809in}}%
\pgfpathlineto{\pgfqpoint{3.001421in}{5.999523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957373in}{4.596192in}}%
\pgfpathlineto{\pgfqpoint{0.957373in}{4.855281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023833in}{5.262410in}}%
\pgfpathlineto{\pgfqpoint{2.023833in}{5.427493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090293in}{5.916858in}}%
\pgfpathlineto{\pgfqpoint{3.090293in}{6.011474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046245in}{4.671712in}}%
\pgfpathlineto{\pgfqpoint{1.046245in}{5.065552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112704in}{5.000134in}}%
\pgfpathlineto{\pgfqpoint{2.112704in}{5.118185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179164in}{5.822604in}}%
\pgfpathlineto{\pgfqpoint{3.179164in}{5.915201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135116in}{4.524491in}}%
\pgfpathlineto{\pgfqpoint{1.135116in}{4.831717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201576in}{5.014419in}}%
\pgfpathlineto{\pgfqpoint{2.201576in}{5.103900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268036in}{5.831607in}}%
\pgfpathlineto{\pgfqpoint{3.268036in}{5.906198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223988in}{4.033394in}}%
\pgfpathlineto{\pgfqpoint{1.223988in}{4.198964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290448in}{5.721409in}}%
\pgfpathlineto{\pgfqpoint{2.290448in}{5.793911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356908in}{4.873177in}}%
\pgfpathlineto{\pgfqpoint{3.356908in}{5.045740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312860in}{2.688084in}}%
\pgfpathlineto{\pgfqpoint{1.312860in}{2.688434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379319in}{3.585096in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{3.589063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445779in}{2.731472in}}%
\pgfpathlineto{\pgfqpoint{3.445779in}{2.732050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{6.221379in}}%
\pgfpathlineto{\pgfqpoint{3.756830in}{6.221379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557450in}{1.439134in}}{\pgfqpoint{3.199380in}{4.810824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{6.183273in}}%
\pgfpathlineto{\pgfqpoint{3.756830in}{6.183273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{0.557450in}{6.249958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756830in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.756830in}{6.249958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.756830in}{1.439134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557450in}{6.249958in}}%
\pgfpathlineto{\pgfqpoint{3.756830in}{6.249958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990163in}{2.670936in}}%
\pgfpathlineto{\pgfqpoint{6.551111in}{2.670936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.590000in}{2.670936in}}{\pgfqpoint{6.590000in}{2.709825in}}%
\pgfpathlineto{\pgfqpoint{6.590000in}{4.979267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.590000in}{5.018155in}}{\pgfqpoint{6.551111in}{5.018155in}}%
\pgfpathlineto{\pgfqpoint{3.990163in}{5.018155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.951275in}{5.018155in}}{\pgfqpoint{3.951275in}{4.979267in}}%
\pgfpathlineto{\pgfqpoint{3.951275in}{2.709825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.951275in}{2.670936in}}{\pgfqpoint{3.990163in}{2.670936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.029052in}{4.869545in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{4.869545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573497in,y=4.801489in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont baseline time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.029052in}{4.594545in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{4.594545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573497in,y=4.526490in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont baseline size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029052in}{4.240379in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{4.240379in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{4.376490in}}%
\pgfpathlineto{\pgfqpoint{4.029052in}{4.376490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573497in,y=4.240379in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont train acc (compressed)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029052in}{3.943157in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{3.943157in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{4.079268in}}%
\pgfpathlineto{\pgfqpoint{4.029052in}{4.079268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573497in,y=3.943157in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont train acc (baseline)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029052in}{3.645935in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{3.645935in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{3.782046in}}%
\pgfpathlineto{\pgfqpoint{4.029052in}{3.782046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573497in,y=3.645935in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont test acc (compressed)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029052in}{3.348713in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{3.348713in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{3.484824in}}%
\pgfpathlineto{\pgfqpoint{4.029052in}{3.484824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573497in,y=3.348713in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont test acc (baseline)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029052in}{3.062602in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{3.062602in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{3.198713in}}%
\pgfpathlineto{\pgfqpoint{4.029052in}{3.198713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573497in,y=3.062602in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont compressed time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029052in}{2.787603in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{2.787603in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{2.923714in}}%
\pgfpathlineto{\pgfqpoint{4.029052in}{2.923714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573497in,y=2.787603in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont compressed size}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/graphs/iso_vector_lossless_lrnn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.300000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{4.090000in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{4.090000in}{6.169348in}}%
\pgfpathlineto{\pgfqpoint{0.813006in}{6.169348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086089in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.177116in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.177116in}{4.642332in}}%
\pgfpathlineto{\pgfqpoint{1.086089in}{4.642332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178420in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.269448in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.269448in}{4.642332in}}%
\pgfpathlineto{\pgfqpoint{2.178420in}{4.642332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270751in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.361779in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.361779in}{4.594613in}}%
\pgfpathlineto{\pgfqpoint{3.270751in}{4.594613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177116in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.268144in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.268144in}{4.642332in}}%
\pgfpathlineto{\pgfqpoint{1.177116in}{4.642332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269448in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.360475in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.360475in}{4.642332in}}%
\pgfpathlineto{\pgfqpoint{2.269448in}{4.642332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361779in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.452807in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.452807in}{4.546893in}}%
\pgfpathlineto{\pgfqpoint{3.361779in}{4.546893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268144in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.359171in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.359171in}{4.499174in}}%
\pgfpathlineto{\pgfqpoint{1.268144in}{4.499174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360475in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.451503in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.451503in}{4.546893in}}%
\pgfpathlineto{\pgfqpoint{2.360475in}{4.546893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452807in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.543834in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.543834in}{4.499174in}}%
\pgfpathlineto{\pgfqpoint{3.452807in}{4.499174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359171in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.450199in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.450199in}{4.546893in}}%
\pgfpathlineto{\pgfqpoint{1.359171in}{4.546893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451503in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.542530in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.542530in}{4.499174in}}%
\pgfpathlineto{\pgfqpoint{2.451503in}{4.499174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543834in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.634862in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.634862in}{4.451455in}}%
\pgfpathlineto{\pgfqpoint{3.543834in}{4.451455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450199in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.541227in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.541227in}{2.570609in}}%
\pgfpathlineto{\pgfqpoint{1.450199in}{2.570609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542530in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.633558in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.633558in}{2.570761in}}%
\pgfpathlineto{\pgfqpoint{2.542530in}{2.570761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634862in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.725890in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.725890in}{2.571203in}}%
\pgfpathlineto{\pgfqpoint{3.634862in}{2.571203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541227in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.632254in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{1.632254in}{1.893926in}}%
\pgfpathlineto{\pgfqpoint{1.541227in}{1.893926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633558in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.724586in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{2.724586in}{1.892966in}}%
\pgfpathlineto{\pgfqpoint{2.633558in}{1.892966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725890in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.816917in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.816917in}{1.892229in}}%
\pgfpathlineto{\pgfqpoint{3.725890in}{1.892229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359171in}{1.349704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409171in, y=0.648888in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont .    786\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451503in}{1.349704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501503in, y=0.811931in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont A498}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543834in}{1.349704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593834in, y=0.811931in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont A549}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537580in, y=0.454444in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textbf{molecular datasets}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716218in, y=0.248889in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textit{\textbf{graphlets} model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{1.349704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=1.280260in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{2.304089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=2.234645in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{3.258474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=3.189030in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{4.212859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=4.143414in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{5.167244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=5.097799in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813006in}{6.121629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465555in, y=6.052184in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410000in,y=3.759526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textbf{ratio} (unitless)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131602in}{4.601475in}}%
\pgfpathlineto{\pgfqpoint{1.131602in}{4.683189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223934in}{4.606972in}}%
\pgfpathlineto{\pgfqpoint{2.223934in}{4.677692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316265in}{4.545619in}}%
\pgfpathlineto{\pgfqpoint{3.316265in}{4.643606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222630in}{4.621030in}}%
\pgfpathlineto{\pgfqpoint{1.222630in}{4.663634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314961in}{4.637107in}}%
\pgfpathlineto{\pgfqpoint{2.314961in}{4.647557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407293in}{4.475677in}}%
\pgfpathlineto{\pgfqpoint{3.407293in}{4.618110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313658in}{4.429423in}}%
\pgfpathlineto{\pgfqpoint{1.313658in}{4.568925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405989in}{4.467250in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{4.626537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498320in}{4.360058in}}%
\pgfpathlineto{\pgfqpoint{3.498320in}{4.638290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404685in}{4.519617in}}%
\pgfpathlineto{\pgfqpoint{1.404685in}{4.574170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497017in}{4.449059in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{4.549289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589348in}{4.433388in}}%
\pgfpathlineto{\pgfqpoint{3.589348in}{4.469521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495713in}{2.563907in}}%
\pgfpathlineto{\pgfqpoint{1.495713in}{2.577312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588044in}{2.566284in}}%
\pgfpathlineto{\pgfqpoint{2.588044in}{2.575238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680376in}{2.565732in}}%
\pgfpathlineto{\pgfqpoint{3.680376in}{2.576675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586740in}{1.885803in}}%
\pgfpathlineto{\pgfqpoint{1.586740in}{1.902049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679072in}{1.886100in}}%
\pgfpathlineto{\pgfqpoint{2.679072in}{1.899832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771403in}{1.883550in}}%
\pgfpathlineto{\pgfqpoint{3.771403in}{1.900908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{6.140716in}}%
\pgfpathlineto{\pgfqpoint{4.090000in}{6.140716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813006in}{1.349704in}}{\pgfqpoint{3.276994in}{4.819644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{6.102541in}}%
\pgfpathlineto{\pgfqpoint{4.090000in}{6.102541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{0.813006in}{6.169348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090000in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{4.090000in}{6.169348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{4.090000in}{1.349704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813006in}{6.169348in}}%
\pgfpathlineto{\pgfqpoint{4.090000in}{6.169348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876111in}{5.916570in}}%
\pgfpathlineto{\pgfqpoint{3.953889in}{5.916570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.992778in}{5.916570in}}{\pgfqpoint{3.992778in}{5.955459in}}%
\pgfpathlineto{\pgfqpoint{3.992778in}{6.033237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.992778in}{6.072126in}}{\pgfqpoint{3.953889in}{6.072126in}}%
\pgfpathlineto{\pgfqpoint{3.876111in}{6.072126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.837222in}{6.072126in}}{\pgfqpoint{3.837222in}{6.033237in}}%
\pgfpathlineto{\pgfqpoint{3.837222in}{5.955459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.837222in}{5.916570in}}{\pgfqpoint{3.876111in}{5.916570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/graphs/isocheck_combined_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.700000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.700000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{4.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.073523in}{0.797500in}}{\pgfqpoint{5.793977in}{4.645016in}}{%
\pgfpathmoveto{\pgfqpoint{1.073523in}{4.640661in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{4.645016in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{4.534191in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{3.399679in}}%
\pgfpathlineto{\pgfqpoint{2.360919in}{2.151492in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{3.219184in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{3.648316in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.077448in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.506581in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.935713in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.364845in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.364845in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.935713in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.506581in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.077448in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{3.648316in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{3.219184in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{2.360919in}{1.494409in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{3.350807in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{4.527119in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{4.640661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.073523in}{0.797500in}}{\pgfqpoint{5.793977in}{4.646397in}}{%
\pgfpathmoveto{\pgfqpoint{1.073523in}{4.642030in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{4.646397in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{4.624293in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{4.242245in}}%
\pgfpathlineto{\pgfqpoint{2.360919in}{3.365919in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{2.540446in}}%
\pgfpathlineto{\pgfqpoint{3.219184in}{1.328138in}}%
\pgfpathlineto{\pgfqpoint{3.648316in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.077448in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.506581in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.935713in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.364845in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.364845in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.935713in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.506581in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.077448in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{3.648316in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{3.219184in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{1.952370in}}%
\pgfpathlineto{\pgfqpoint{2.360919in}{3.309307in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{4.231489in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{4.619425in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{4.642030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.713725,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.713725,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.073523in}{0.797500in}}{\pgfqpoint{5.793977in}{4.647500in}}{%
\pgfpathmoveto{\pgfqpoint{1.073523in}{4.643127in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{4.647500in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{4.645434in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{4.630966in}}%
\pgfpathlineto{\pgfqpoint{2.360919in}{4.531732in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{4.217601in}}%
\pgfpathlineto{\pgfqpoint{3.219184in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{3.648316in}{3.289484in}}%
\pgfpathlineto{\pgfqpoint{4.077448in}{2.816817in}}%
\pgfpathlineto{\pgfqpoint{4.506581in}{2.287199in}}%
\pgfpathlineto{\pgfqpoint{4.935713in}{1.563056in}}%
\pgfpathlineto{\pgfqpoint{5.364845in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.364845in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.935713in}{1.060781in}}%
\pgfpathlineto{\pgfqpoint{4.506581in}{2.108700in}}%
\pgfpathlineto{\pgfqpoint{4.077448in}{2.733568in}}%
\pgfpathlineto{\pgfqpoint{3.648316in}{3.234621in}}%
\pgfpathlineto{\pgfqpoint{3.219184in}{3.733982in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{4.194050in}}%
\pgfpathlineto{\pgfqpoint{2.360919in}{4.522143in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{4.625445in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{4.641014in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{4.643127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502655in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{4.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502655in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502655in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360919in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{2.360919in}{4.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360919in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360919in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219184in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{3.219184in}{4.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219184in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219184in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077448in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{4.077448in}{4.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077448in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077448in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935713in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{4.935713in}{4.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935713in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935713in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793977in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{4.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793977in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793977in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224362in, y=0.211424in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \textbf{digits}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936141in, y=0.044977in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \textit{model: graphlets - dataset: molecules (MDA)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{0.797500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837500in}{0.797500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664236in, y=0.744693in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{1.062819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837500in}{1.062819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522221in, y=1.010012in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{1.661948in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{1.661948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837500in}{1.661948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522221in, y=1.609141in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{2.139522in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{2.139522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837500in}{2.139522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522221in, y=2.086715in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{2.617095in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{2.617095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837500in}{2.617095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522221in, y=2.564289in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{3.094669in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{3.094669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837500in}{3.094669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522221in, y=3.041863in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{3.572243in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{3.572243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837500in}{3.572243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522221in, y=3.519437in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{4.049817in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{4.049817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837500in}{4.049817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522221in, y=3.997011in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{4.527391in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{4.527391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837500in}{4.527391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522221in, y=4.474585in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466666in,y=2.722500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \#\textbf{heuristic errors} (value clashes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073523in}{3.263443in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{2.119961in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{2.360919in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{3.219184in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{3.648316in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.077448in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.506581in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.935713in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.364845in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073523in}{4.642850in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{3.376679in}}%
\pgfpathlineto{\pgfqpoint{2.360919in}{2.016278in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{3.219184in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{3.648316in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.077448in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.506581in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.935713in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.364845in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073523in}{4.644225in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{4.621873in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{4.236937in}}%
\pgfpathlineto{\pgfqpoint{2.360919in}{3.339538in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{2.408512in}}%
\pgfpathlineto{\pgfqpoint{3.219184in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{3.648316in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.077448in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.506581in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{4.935713in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.364845in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837500in}{0.605000in}}{\pgfqpoint{5.192500in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.713725,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073523in}{4.645325in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{4.643236in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{4.628224in}}%
\pgfpathlineto{\pgfqpoint{2.360919in}{4.526993in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{4.206159in}}%
\pgfpathlineto{\pgfqpoint{3.219184in}{3.754104in}}%
\pgfpathlineto{\pgfqpoint{3.648316in}{3.263861in}}%
\pgfpathlineto{\pgfqpoint{4.077448in}{2.779341in}}%
\pgfpathlineto{\pgfqpoint{4.506581in}{2.216587in}}%
\pgfpathlineto{\pgfqpoint{4.935713in}{1.450049in}}%
\pgfpathlineto{\pgfqpoint{5.364845in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.793977in}{0.797500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{4.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030000in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{4.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{0.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837500in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{6.030000in}{4.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343389in}{3.866157in}}%
\pgfpathlineto{\pgfqpoint{5.923056in}{3.866157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953611in}{3.866157in}}{\pgfqpoint{5.953611in}{3.896713in}}%
\pgfpathlineto{\pgfqpoint{5.953611in}{4.733056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953611in}{4.763611in}}{\pgfqpoint{5.923056in}{4.763611in}}%
\pgfpathlineto{\pgfqpoint{4.343389in}{4.763611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312834in}{4.763611in}}{\pgfqpoint{4.312834in}{4.733056in}}%
\pgfpathlineto{\pgfqpoint{4.312834in}{3.896713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312834in}{3.866157in}}{\pgfqpoint{4.343389in}{3.866157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373945in}{4.649028in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{4.649028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801723in,y=4.595556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \textbf{dimension}=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373945in}{4.436123in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{4.436123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801723in,y=4.382650in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont initializations=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373945in}{4.223218in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{4.223218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801723in,y=4.169745in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont initializations=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.713725,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373945in}{4.010312in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{4.010312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801723in,y=3.956840in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont initializations=1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/groundCompressed.tex <==
\resizebox{0.7\textwidth}{!}{
	\begin{tikzpicture}
[node distance=1.5cm and 0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]
[node distance=1.5cm and 0.5cm,
mynode/.style={
  draw, scale = 1.4,  minimum size=1cm, circle, rounded corners,shading=radial,outer color=gray!30,inner color=white,
  minimum height=1cm,
  align=center
  },
myfact/.style={
  draw, scale = 1.7,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{grbond}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}, right color=violet!30!white]
\tikzstyle{grexplagg}  =  [mynode,my label={black,below=0.1cm:$*$}, right color=violet!30!white]
\tikzstyle{grexpldisj}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]


\tikzstyle{factN}  =  [mynode]
\tikzstyle{atomN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}]
\tikzstyle{ruleN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}]
\tikzstyle{aggN}  =  [mynode,my label={black,below=0.1cm:$*$}]

% %grounding
\newcommand\ground{15};
\coordinate (beg) at (5,5);

% % % %maly grounding
\begin{scope}[xshift=0cm,yshift=-1.0cm]

%fact neurons
\begin{scope}[xshift=0cm]

\node[factN, right color=gray!30!white, scale=0.8] (facts) {
\textcolor{black}{$b(o^1,h^2_1)$}\\
\textcolor{black}{$b(h^2_1,o^1)$}\\
\textcolor{black}{$b(o^1,h^2_2)$}\\
\textcolor{black}{$b(h^2_2,o^1)$}\\
\textcolor{black}{$b(h^1_1,h^1_2)$}\\
\textcolor{black}{$b(h^2_1,h^2_2)$}\\
\textcolor{red}{$O(o^1)$}\\
\textcolor{blue}{$H(h^1_1)$}\\
\textcolor{blue}{$H(h^1_2)$}\\
\textcolor{blue}{$H(h^2_1)$}\\
\textcolor{blue}{$H(h^2_2)$}
};

\end{scope}


%rule neurons + linear chains
\begin{scope}[xshift=0cm]

\node[atomN, right color=brown!30!white] (grh) [above right=-1 and 2cm of facts] {$gr(h)$};

\node[atomN, right color=brown!30!white] (gro) [below right=-1 and 2cm of facts] {$gr(o)$};

\end{scope}

%rule toxic
\begin{scope}[xshift = 0cm]
\node[ruleN, right color=violet!30!white] (explosive1)  [right=2cm of gro] {$toxic_2$};

\node[ruleN, right color=violet!30!white] (explosive4)  [right=2cm of grh] {$toxic_1$};
\end{scope}

%aggreagation
%\node[aggN, right color=violet!30!white] (explagg1) [right=1cm of explosive1] {\fname$_2$};
%\node[aggN, right color=violet!30!white] (explagg2) [right=1cm of explosive4] {\fname$_1$};

\node[atomN, right color=violet!30!white] (expl1) [right=1cm of explosive1] {$toxic_2$};
\node[atomN, right color=violet!30!white] (expl2) [right=1cm of explosive4] {$toxic_1$};

%----edges
%1
\draw[ar] (facts) to[out=75,in=130] node[gredge, above] {[\textcolor{red}{$w_{h1}$},\textcolor{black}{$w_{h2}$}]} (grh);
\draw[gray,dashed,ar] (facts) to[out=70,in=135] node[gredge, below] {} (grh);
\draw[gray,dashed,ar] (facts) to[out=65,in=140] node[gredge, below] {} (grh);
\draw[gray,dashed,ar](facts) to[out=62,in=145] node[gredge, below] {} (grh);
\draw[ar] (facts) to[out=-65,in=-160] node[gredge, below] {[\textcolor{blue}{$w_{o1}$},\textcolor{orange}{$w_{o2}$}]} (gro);

%h1o1
\draw[ar] (grh) to[out=-15,in=115] node[gredge1,above] {} (explosive1);
\draw[gray,dashed,ar] (grh) to[out=-25,in=125] node[gredge1,above] {} (explosive1);
\draw[ar] (grh) to[out=-20,in=120] node[gredge1,above] {} (explosive1);
\draw[gray,dashed,ar] (grh) to[out=-30,in=130] node[gredge1,above] {} (explosive1);
%\draw[ar] (gr2h1) to[out=-50,in=130] node[gredge1,above] {\ide} (explosive2);
%\draw[ar] (gr1o1) to[out=30,in=-170] node[gredge1,above] {\ide} (explosive2);
\draw[ar] (gro) to[out=10,in=170] node[gredge1,above] {} (explosive1);
\draw[gray,dashed,ar] (facts) to[out=-10,in=120] node[gredge1,above] {} (explosive1);
%o1h2
%\draw[ar] (gr1h2) to[out=30,in=-140] node[gredge1,below] {\ide} (explosive3);
\draw[ar] (grh) to[] node[gredge1,above] {} (explosive4);
\draw[ar] (grh) to[out=15,in=165] node[gredge1,above, sloped] {} (explosive4);
\draw[gray,dashed,ar] (grh) to[out=5,in=175] node[gredge1,above] {} (explosive4);
\draw[gray,dashed,ar] (grh) to[out=25,in=155] node[gredge1,above, sloped] {} (explosive4);

\draw[ar] (facts) to[out=-20,in=135] node[gredge1,above] {} (explosive1);
\draw[gray,dashed,ar] (gro) to[out=-10,in=-170] node[gredge1,below] {} (explosive1);
\draw[gray,dashed,ar] (facts) to[out=-5,in=165] node[gredge1,below] {} (explosive1);
\draw[gray,dashed,ar] (facts) to[out=5,in=160] node[gredge1,below] {} (explosive1);
%\draw[ar] (gr2o1) to[out=-10,in=140] node[gredge1,below] {\ide} (explosive3);
\draw[gray,dashed,ar] (facts) to[out=10,in=225] node[gredge1,below] {} (explosive4);
\draw[ar] (facts) to[out=20,in=215] node[gredge1,below] {} (explosive4);
%h2o1

%agg finale
\draw[ar] (explosive1) to[] node[gredge1,above] {\fweight} (expl1);
\draw[ar] (explosive4) to[] node[gredge1,above] {\fweight} (expl2);
\draw[gray,dashed,ar] (explosive1) to[out=-10,in=190] node[gredge1,above] {} (expl1);
\draw[gray,dashed,ar] (explosive4) to[out=-10,in=190] node[gredge1,above] {} (expl2);

%\draw[ar] (explagg1) to node[gredge,above] {\fweight} (expl1);
%\draw[ar] (explagg2) to node[gredge,above] {\fweight} (expl2);

\end{scope}
\end{tikzpicture}
}

==> img/groundHydrogen.tex <==
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}
[node distance=2.0cm and 0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]
[node distance=2.5cm and 0.5cm,
mynode/.style={
  draw, scale = 1.4,  minimum size=1cm, circle, rounded corners,shading=radial,outer color=gray!30,inner color=white,
  minimum height=1cm,
  align=center
  },
myfact/.style={
  draw, scale = 1.7,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\newcommand{\fname}{$toxic_1$} % feature name

\tikzstyle{grbond}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}, right color=violet!30!white]
\tikzstyle{grexplagg}  =  [mynode,my label={black,below=0.1cm:$*$}, right color=violet!30!white]
\tikzstyle{grexpldisj}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]


\tikzstyle{factN}  =  [mynode]
\tikzstyle{atomN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}]
\tikzstyle{ruleN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}]
\tikzstyle{aggN}  =  [mynode,my label={black,below=0.1cm:$*$}]

% %grounding
\newcommand\ground{15};
\coordinate (beg) at (5,5);


% % % %maly grounding
\begin{scope}[xshift=0cm,yshift=-1.0cm]

%fact neurons
\begin{scope}[xshift=0cm]

\node[factN, right color=blue!30!white] (gh1) {$H(h^1_1)$};


\node[factN, right color=black!30!white] (bondh1h2) [below of=gh1] {$b(h^1_1,h^2_1)$};
\node[factN, right color=black!30!white] (bondh2h1) [below = 0.1 of bondh1h2] {$b(h^2_1,h^1_1)$};

\node[factN, right color=blue!30!white] (gh2) [below of=bondh2h1] {$H(h^2_1)$};

\end{scope}

%atom neurons
\begin{scope}[xshift=0cm]

\node[atomN, right color=blue!30!white] (gh1_2) [right of=gh1] {$H(h^1_1)$};


\node[atomN, right color=black!30!white] (bondh1h2_2) [below of=gh1_2] {$b(h^1_1,h^2_1)$};
\node[atomN, right color=black!30!white] (bondh2h1_2) [below = 0.1 of bondh1h2_2] {$b(h^2_1,h^1_1)$};

\node[atomN, right color=blue!30!white] (gh2_2) [below of=bondh2h1_2] {$H(h^2_1)$};

\end{scope}

%rule neurons + linear chains
\begin{scope}[xshift=0cm]

\node[ruleN, right color=brown!30!white] (gr1h1) [above right=0.5 and 1 of gh1_2] {$gr_1(h^1_1)$};
\node[aggN, right color=brown!30!white] (gr1h1_2) [right=0.2 of gr1h1] {$gr_1(h^1_1)$};
\node[atomN, right color=brown!30!white] (gr1h1_3) [right=1 of gr1h1_2] {$gr_1(h^1_1)$};


\node[ruleN, right color=brown!30!white] (gr2h1) [below of=gr1h1] {$gr_2(h^1_1)$};
\node[aggN, right color=brown!30!white] (gr2h1_2) [right=0.2 of gr2h1] {$gr_2(h^1_1)$};
\node[atomN, right color=brown!30!white] (gr2h1_3) [right=1 of gr2h1_2] {$gr_2(h^1_1)$};

\node[ruleN, right color=brown!30!white] (gr2h2) [above right=-0.5cm and 1cm of gh2_2] {$gr_2(h^2_1)$};
\node[aggN, right color=brown!30!white] (gr2h2_2) [right=0.2 of gr2h2] {$gr_2(h^2_1)$};
\node[atomN, right color=brown!30!white] (gr2h2_3) [right=1 of gr2h2_2] {$gr_2(h^2_1)$};

\node[ruleN, right color=brown!30!white] (gr1h2) [below of=gr2h2] {$gr_1(h^2_1)$};
\node[aggN, right color=brown!30!white] (gr1h2_2) [right=0.2 of gr1h2] {$gr_1(h^2_1)$};
\node[atomN, right color=brown!30!white] (gr1h2_3) [right=1 of gr1h2_2] {$gr_1(h^2_1)$};

\end{scope}

%rule toxic
\begin{scope}[xshift = 0cm]
\node[ruleN, right color=violet!30!white] (explosive1)  [below right=0.4 and 0.8cm of gr2h1_3] {\fname};
\node[ruleN, right color=violet!30!white] (explosive2)  [above right=0.4 and 0.8cm of gr2h2_3] {\fname};
\end{scope}

%aggreagation
\node[aggN, right color=violet!30!white] (explagg) [below right=-0.4 and 0.5 of explosive1] {\fname};

\node[atomN, right color=violet!30!white] (expl) [right=0.8cm of explagg] {\fname};


%----edges
%1
\draw[ar] (gh1) -- node[gredge, above] {} (gh1_2);
\draw[ar] (gh2) -- node[gredge, above] {} (gh2_2);
\draw[ar] (bondh1h2) -- node[gredge, above] {} (bondh1h2_2);
\draw[ar] (bondh2h1) -- node[gredge, above] {} (bondh2h1_2);
%2
\draw[ar] (gh1_2) -- node[gredge, above] {} (gr1h1);
\draw[ar] (gh1_2) to[] node[gredge, above] {} (gr2h1);

\draw[ar] (gh2_2) -- node[gredge, below] {} (gr1h2);
\draw[ar] (gh2_2) to[] node[gredge, below] {} (gr2h2);
%3 - linear chains
\draw[ar] (gr1h1) to[] node[gredge1, above] {} (gr1h1_2);
\draw[ar] (gr1h1_2) to[] node[gredge1, above] {\whgg} (gr1h1_3);

\draw[ar] (gr1h2) to[] node[gredge1, above] {} (gr1h2_2);
\draw[ar] (gr1h2_2) to[] node[gredge1, above] {\whgg} (gr1h2_3);

\draw[ar] (gr2h1) to[] node[gredge1, above] {} (gr2h1_2);
\draw[ar] (gr2h1_2) to[] node[gredge1, above] {\whg} (gr2h1_3);

\draw[ar] (gr2h2) to[] node[gredge1, above] {} (gr2h2_2);
\draw[ar] (gr2h2_2) to[] node[gredge1, above] {\whg} (gr2h2_3);

%h1h2
\draw[ar] (gr1h1_3) to[] node[gredge1, above] {} (explosive1);
%\draw[ar] (gr2h1) to[out=50,in=100] node[gredge1, above] {\ide} (explosive1);
%\draw[ar] (gr1h2) to[out=20,in=-120] node[gredge1, below] {\ide} (explosive1);
\draw[ar] (gr2h2_3) to[] node[gredge1, above] {} (explosive1);
\draw[ar] (bondh1h2_2) to[] node[gredge1, below] {} (explosive1);
%h2h1
%\draw[ar] (gr1h1) to[out=-50,in=90] node[gredge1, above] {\ide} (explosive2);
\draw[ar] (gr2h1_3) to[] node[gredge1, above] {} (explosive2);
\draw[ar] (gr1h2_3) to[] node[gredge1, below] {} (explosive2);
%\draw[ar] (gr2h2) to[out=-50,in=-100] node[gredge1, above] {\ide} (explosive2);
\draw[ar] (bondh2h1_2) to[] node[gredge1, below] {} (explosive2);
%finale
\draw[ar] (explosive1) to[] node[gredge1, left] {} (explagg);
\draw[ar] (explosive2) to[] node[gredge1, left] {} (explagg);

\draw[ar] (explagg) to node[gredge, above] {\fweight} (expl);

\end{scope}

	\end{tikzpicture}
}

==> img/groundWater.tex <==
\resizebox{0.7\textwidth}{!}{
	\begin{tikzpicture}
[node distance=2.0cm and 0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]
[node distance=2.5cm and 0.5cm,
mynode/.style={
  draw, scale = 1.4,  minimum size=1cm, circle, rounded corners,shading=radial,outer color=gray!30,inner color=white,
  minimum height=1cm,
  align=center
  },
myfact/.style={
  draw, scale = 1.7,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\newcommand{\fname}{$toxic_2$} % feature name

\tikzstyle{grbond}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}, right color=violet!30!white]
\tikzstyle{grexplagg}  =  [mynode,my label={black,below=0.1cm:$*$}, right color=violet!30!white]
\tikzstyle{grexpldisj}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]


\tikzstyle{factN}  =  [mynode]
\tikzstyle{atomN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\vee$}]
\tikzstyle{ruleN}  =  [mynode,my label={font = \small, black,below=0.1cm:$\wedge$}]
\tikzstyle{aggN}  =  [mynode,my label={black,below=0.1cm:$*$}]

% %grounding
\newcommand\ground{15};
\coordinate (beg) at (5,5);


% % % %maly grounding
\begin{scope}[xshift=0cm,yshift=-1.0cm]

%fact neurons
\begin{scope}[xshift=0cm]

\node[factN, right color=blue!30!white] (gh1) {$H(h^1_2)$};

\node[factN, right color=black!30!white] (bondo1h1) [below of=gh1] {$b(o^1_2,h^1_2)$};
\node[factN, right color=black!30!white] (bondh1o1) [below = 0.1 of bondo1h1] {$b(h^1_2,o^1_2)$};

\node[factN, right color=red!30!white] (go1) [below of=bondh1o1] {$O(o^1_2)$};

\node[factN, right color=black!30!white] (bondo1h2) [below of=go1] {$b(o^1_2,h^2_2)$};
\node[factN, right color=black!30!white] (bondh2o1) [below = 0.1 of bondo1h2] {$b(h^2_2,o^1_2)$};

\node[factN, right color=blue!30!white] (gh2) [below of=bondh2o1] {$H(h^2_2)$};

\end{scope}

%atom neurons
\begin{scope}[xshift=0cm]

\node[atomN, right color=blue!30!white] (gh1_2) [right of=gh1] {$H(h^1_2)$};


\node[atomN, right color=black!30!white] (bondh1o1_2) [right of=bondh1o1] {$b(h^1_2,o^1_2)$};
\node[atomN, right color=black!30!white] (bondo1h1_2) [right of=bondo1h1] {$b(o^1_2,h^1_2)$};

\node[atomN, right color=red!30!white] (go1_2) [right of=go1] {$O(o^1_2)$};

\node[atomN, right color=black!30!white] (bondh2o1_2) [right of=bondh2o1] {$b(h^2_2,o^1_2)$};
\node[atomN, right color=black!30!white] (bondo1h2_2) [right of=bondo1h2] {$b(o^1_2,h^2_2)$};


\node[atomN, right color=blue!30!white] (gh2_2) [right of=gh2] {$H(h^2_2)$};

\end{scope}

%rule neurons + linear chains
\begin{scope}[xshift=0cm]

\node[ruleN, right color=brown!30!white] (gr2h1) [above right=0.5 and 1 of gh1_2] {$gr_2(h^1_2)$};
\node[aggN, right color=brown!30!white] (gr2h1_2) [right=0.2 of gr2h1] {$gr_2(h^1_2)$};
\node[atomN, right color=brown!30!white] (gr2h1_3) [right=1 of gr2h1_2] {$gr_2(h^1_2)$};

\node[ruleN, right color=brown!30!white] (gr1h1) [below of=gr2h1] {$gr_1(h^1_2)$};
\node[aggN, right color=brown!30!white] (gr1h1_2) [right=0.2 of gr1h1] {$gr_1(h^1_2)$};
\node[atomN, right color=brown!30!white] (gr1h1_3) [right=1 of gr1h1_2] {$gr_1(h^1_2)$};

\node[ruleN, right color=brown!30!white] (gr1o1) [below right=0.0 and 0.8 of bondh1o1_2] {$gr_1(o^1_2)$};
\node[aggN, right color=brown!30!white] (gr1o1_2) [right=0.2 of gr1o1] {$gr_1(o^1_2)$};
\node[atomN, right color=brown!30!white] (gr1o1_3) [right=1 of gr1o1_2] {$gr_1(o^1_2)$};

\node[ruleN, right color=brown!30!white] (gr2o1) [below of=gr1o1] {$gr_2(o^1_2)$};
\node[aggN, right color=brown!30!white] (gr2o1_2) [right=0.2 of gr2o1] {$gr_2(o^1_2)$};
\node[atomN, right color=brown!30!white] (gr2o1_3) [right=1 of gr2o1_2] {$gr_2(o^1_2)$};


\node[ruleN, right color=brown!30!white] (gr2h2) [above right=-0.5cm and 1cm of gh2_2] {$gr_2(h^2_2)$};
\node[aggN, right color=brown!30!white] (gr2h2_2) [right=0.2 of gr2h2] {$gr_2(h^2_2)$};
\node[atomN, right color=brown!30!white] (gr2h2_3) [right=1 of gr2h2_2] {$gr_2(h^2_2)$};

\node[ruleN, right color=brown!30!white] (gr1h2) [below of=gr2h2] {$gr_1(h^2_2)$};
\node[aggN, right color=brown!30!white] (gr1h2_2) [right=0.2 of gr1h2] {$gr_1(h^2_2)$};
\node[atomN, right color=brown!30!white] (gr1h2_3) [right=1 of gr1h2_2] {$gr_1(h^2_2)$};

\end{scope}

%rule toxic
\begin{scope}[xshift = 0cm]
\node[ruleN, right color=violet!30!white] (explosive2)  [above right=-0.3 and 0.8cm of gr1o1_3] {\fname};
\node[ruleN, right color=violet!30!white] (explosive1)  [above of = explosive2] {\fname};

\node[ruleN, right color=violet!30!white] (explosive3)  [below right=-0.3 and 0.8cm of gr2o1_3] {\fname};
\node[ruleN, right color=violet!30!white] (explosive4)  [below of=explosive3] {\fname};
\end{scope}

%aggreagation
\node[aggN, right color=violet!30!white] (explagg) [below right=0.75 and 0.5 of explosive2] {\fname};

\node[atomN, right color=violet!30!white] (expl) [right=0.8cm of explagg] {\fname};


%----edges
%1
\draw[ar] (gh1) -- node[gredge, above] {} (gh1_2);
\draw[ar] (gh2) -- node[gredge, above] {} (gh2_2);
\draw[ar] (go1) -- node[gredge, above] {} (go1_2);

\draw[ar] (bondo1h1) -- node[gredge, above] {} (bondo1h1_2);
\draw[ar] (bondo1h2) -- node[gredge, above] {} (bondo1h2_2);

\draw[ar] (bondh1o1) -- node[gredge, above] {} (bondh1o1_2);
\draw[ar] (bondh2o1) -- node[gredge, above] {} (bondh2o1_2);
%2
\draw[ar] (gh1_2) -- node[gredge, above] {} (gr1h1);
\draw[ar] (gh1_2) to[] node[gredge, above] {} (gr2h1);

\draw[ar] (go1_2) -- node[gredge, above] {} (gr1o1);
\draw[ar] (go1_2) to[] node[gredge, above] {} (gr2o1);

\draw[ar] (gh2_2) -- node[gredge, below] {} (gr1h2);
\draw[ar] (gh2_2) to[] node[gredge, below] {} (gr2h2);
%3 - linear chains
\draw[ar] (gr1h1) to[] node[gredge1, above] {} (gr1h1_2);
\draw[ar] (gr1h1_2) to[] node[gredge1, above] {\whgg} (gr1h1_3);

\draw[ar] (gr1h2) to[] node[gredge1, above] {} (gr1h2_2);
\draw[ar] (gr1h2_2) to[] node[gredge1, above] {\whgg} (gr1h2_3);

\draw[ar] (gr1o1) to[] node[gredge1, above] {} (gr1o1_2);
\draw[ar] (gr1o1_2) to[] node[gredge1, above] {\wog} (gr1o1_3);

\draw[ar] (gr2o1) to[] node[gredge1, above] {} (gr2o1_2);
\draw[ar] (gr2o1_2) to[] node[gredge1, above] {\wogg} (gr2o1_3);

\draw[ar] (gr2h1) to[] node[gredge1, above] {} (gr2h1_2);
\draw[ar] (gr2h1_2) to[] node[gredge1, above] {\whg} (gr2h1_3);

\draw[ar] (gr2h2) to[] node[gredge1, above] {} (gr2h2_2);
\draw[ar] (gr2h2_2) to[] node[gredge1, above] {\whg} (gr2h2_3);

%4 rules toxic
%\draw[ar] (gr1h1) to[out=50,in=130] node[gredge1,above] {\ide} (explosive1);
\draw[ar] (gr2h1_3) to[] node[gredge1,below] {} (explosive1);
\draw[ar] (gr1o1_3) to[] node[gredge1,right] {} (explosive1);
%\draw[ar] (gr2o1) to[out=30,in=-130] node[gredge1,above] {\ide} (explosive1);
\draw[ar] (bondo1h1_2) to[] node[gredge1,above] {} (explosive1);
%h1o1
\draw[ar] (gr1h1_3) to[] node[gredge1,above] {} (explosive2);
%\draw[ar] (gr2h1) to[out=-50,in=130] node[gredge1,above] {\ide} (explosive2);
%\draw[ar] (gr1o1) to[out=30,in=-170] node[gredge1,above] {\ide} (explosive2);
\draw[ar] (gr2o1_3) to[] node[gredge1,above] {} (explosive2);
\draw[ar] (bondh1o1_2) to[] node[gredge1,above] {} (explosive2);
%o1h2
%\draw[ar] (gr1h2) to[out=30,in=-140] node[gredge1,below] {\ide} (explosive3);
\draw[ar] (gr2h2_3) to[] node[gredge1,above] {} (explosive3);
\draw[ar] (gr1o1_3) to[] node[gredge1,below] {} (explosive3);
%\draw[ar] (gr2o1) to[out=-10,in=140] node[gredge1,below] {\ide} (explosive3);
\draw[ar] (bondo1h2_2) to[] node[gredge1,below] {} (explosive3);
%h2o1
\draw[ar] (gr1h2_3) to[] node[gredge1,below] {} (explosive4);
%\draw[ar] (gr2h2) to[out=-10,in=-140] node[gredge1,above] {\ide} (explosive4);
%\draw[ar] (gr1o1) to[out=-20,in=140] node[gredge1,above] {\ide} (explosive4);
\draw[ar] (gr2o1_3) to[] node[gredge1,below] {} (explosive4);
\draw[ar] (bondh2o1_2) to[] node[gredge1,below] {} (explosive4);

%agg finale
\draw[ar] (explosive1) to[] node[gredge1,left] {} (explagg);
\draw[ar] (explosive2) to node[gredge1,below] {} (explagg);
\draw[ar] (explosive3) to node[gredge1,above] {} (explagg);
\draw[ar] (explosive4) to[] node[gredge1,left] {} (explagg);

\draw[ar] (explagg) to node[gredge,above] {\fweight} (expl);

\end{scope}
	\end{tikzpicture}
}

==> img/methan.tex <==
% \usetikzlibrary{arrows.meta}

\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,
  minimum height=1cm,
  align=center
  }
]

\node[atom, ball color=red!50!white] at (0,1) (o1) {\Large \textbf{C\textsubscript{{\tiny 1}}}};

\node[atom, circle, ball color=blue!50!white] at (1,0) (h1) {\textbf{H\textsubscript{\tiny 2}}};
\node[atom, circle, ball color=blue!50!white] at (1,2) (h2) {\textbf{H\textsubscript{\tiny 4}}};

\node[atom, circle, ball color=blue!50!white] at (-1,0) (h2) {\textbf{H\textsubscript{\tiny 1}}};
\node[atom, circle, ball color=blue!50!white] at (-1,2) (h2) {\textbf{H\textsubscript{\tiny 3}}};

\node[mynode, dashed] at (4,1) (q) {\Large\textbf{$\lab$}};

\draw[black, -{Latex[length=5mm, width=4mm]}, dashed, shorten <=0.9cm] (o1) -> (q);

\end{tikzpicture}

==> img/methan2.tex <==
\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,
  minimum height=1cm,
  align=center
  }
]

\node[atom, ball color=red!50!white] at (0,1.4) (o1) {\Large \textbf{C\textsubscript{{\tiny 1}}}};

\node[atom, circle, dotted, left color=blue!99!white] at (0.4,0) (h1) {\textbf{H\textsubscript{\tiny 2}}};
\node[atom, circle, dotted, left color=blue!99!white] at (0.15,0) (h2) {\textbf{H\textsubscript{\tiny 3}}};
\node[atom, circle, dotted, left color=blue!99!white] at (-0.15,0) (h2) {\textbf{H\textsubscript{\tiny 1}}};
\node[atom, circle, ball color=blue!50!white] at (-0.4,0) (h2) {\textbf{H\textsubscript{\tiny 4}}};

\node[mynode, dashed] at (4,1.3) (q) {\Large\textbf{$\lab$}};

\draw[black, -{Latex[length=5mm, width=4mm]}, dashed, shorten <=0.9cm] (o1) -> (q);

\end{tikzpicture}

==> img/simple.tex <==
\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{recnode}  =  [mynode, right color=white!30!white]


\node[recnode, circle, label={below:{$f=1$}}] (n1) {$1$};

\node[recnode, label={above:{$f(x)=x$}}] (n2) [above right = -0.1cm and 2cm of n1] {$2$};
\node[recnode, label={below:{$f(x)=x$}}] (n3) [below right = -0.1cm and 2cm of n1] {$3$};

\node[recnode, label={below:{$f(x,y)=x\cdot cos(y)$}}] (n4) [below right = -0.1cm and 2cm of n2] {$4$};

\draw[->] (n1) -> node[above,sloped] {$w_1$} (n2);
\draw[->] (n1) -> node[above,sloped] {$w_1$} (n3);

\draw[->] (n3) -> node[above,sloped] {$w_2$} (n4);
\draw[->] (n2) -> node[above,sloped] {$w_2$} (n4);

\end{tikzpicture}

==> img/simple_compressed.tex <==
\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{recnode}  =  [mynode, right color=white!30!white]


\node[recnode, circle, label={below:{$f=1$}}] (n1) {$1$};

\node[recnode, label={above:{$f(x)= x$}}] (n2) [right of = n1] {${3}$};
% \node[recnode, label={right:{$f(x)=w_1 \cdot x$}}] (n3) [above right of = n1] {$n_3$};

\node[recnode, label={below:{$f(x,y)=x\cdot cos(y)$}}] (n4) [right of = n2] {$4$};

\draw[->] (n1) -> node[above] {$w_1$} (n2);
% \draw[->] (n1) -> node[below,sloped] {$w_1$} (n3);

% \draw[->] (n3) -> node[above,sloped] {$w_2$} (n4);
\draw[->] (n2) to[out=-5,in=-175] node[below] {$w_2$} (n4);
\draw[->] (n2) to[out=5,in=175] node[above] {$w_2$} (n4);

\end{tikzpicture}

==> img/template.tex <==
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}

\begin{scope}[xshift=7cm]
[node distance=2.5cm and 1cm]

\tikzstyle{neuroatom}  =  [circle, scale=1.6, circle, shading=radial, inner color = white, inner sep=0pt]

\newcommand\net{0}

%decorations
\path [postaction={decorate,decoration={raise=-2pt,text along path,reverse path=true,text align/left indent={5.0cm},text=Atom-types}}] (0,7.0) circle (1.4cm);

\path [postaction={decorate,decoration={raise=-2pt,text along path,reverse path=true,text align/left indent={5.8cm},text=group-types}}] (7.1-.1,7.0) circle (1.4cm);
\path [postaction={decorate,decoration={raise=-1pt,text along path,reverse path=true,text align/left indent={5cm},text=atom-atom-bond}}] (7,4.0) circle (1.4cm);

\path [postaction={decorate,decoration={raise=-2pt,text along path,reverse path=true,text align/left indent={5.7cm},text=graphlet-features}}] (14.05-.1,5.4) circle (1.45cm);

%\path [postaction={decorate,decoration={raise=1pt,text along path,reverse path=true,text align/left indent={5.8cm},text=target-class}}] (15.55-.1,3.8) circle (1.35cm);

%input
\node[lambda, outer color=red!30!white] at (0,\net + 7) (oo1) {O$(X_1)$};
\node[lambda, outer color=blue!30!white] at (0,\net + 1) (hh1) {H$(X_n)$};
\node[scale=2] at (0,\net + 3) (nic) {\huge \vdots};
\node[lambda, outer color=green!30!white] at (0,\net + 4.7) (nn1) {N$(X_2)$};


%groups
\node[kappa, outer color=brown!30!white] at (7,\net + 7) (gr1) {gr$_1(A)$};
\node[lambda, outer color=black!30!white] at (7,\net + 4) (bond) {b$(A,B)$};
\node[kappa, outer color=brown!30!white] at (7,\net + 1) (gr2) {gr$_2(B)$};

\node[kappa, outer color=white, scale = 0.6] at (11,\net + 5.5) (conj2) {\Large $\wedge$};
\node[scale=1.8] at (11,\net + 3.85) (nic) {\huge \vdots};
\node[kappa, dashed, outer color=white, scale = 0.6] at (11,\net + 2) (conj1) {\Large $\wedge$};

%features
\node[lambda, outer color=violet!30!white] at (14,\net + 5.5) (grap) {\fname};
\node[scale=1.8] at (14,\net + 3.85) (nic) {\huge \vdots};
\node[scale=.9, lambda, dashed, outer color=white!30!white] at (14,\net + 2) (empty) {$graph_m$};
%finish
%\node[kappa, outer color=orange!30!white] at (15.5,\net + 4) (expl) {target};

%-----edges
%\draw [thick,->] (oo1) -- (gr1) node [midway] {w1};
\draw [thick,->] (oo1) edge node[edgenode,sloped, near end] {$X_1=A$} node[edgeweight] {\wog} (gr1);
\draw [thick,->] (hh1) edge node[edgenode,sloped, near end] {$X_n=A$} node[edgeweight] {\whg} (gr1);
\draw [thick,->] (nn1) edge node[edgenode,sloped, near end] {$X_2=A$} node[pos=0.32, below, sloped] {\wng} (gr1);

\draw [thick,->] (oo1) edge node[pos=0.15, above, sloped] {\wogg} node[edgenode,sloped, near end] {$X_1=B$} (gr2);
\draw [thick,->] (hh1) edge node[edgeweight] {\whgg} node[edgenode,sloped, near end] {$X_n=B$} (gr2);
\draw [thick,->] (nn1) edge node[edgeweight] {\wngg} node[edgenode,sloped, near end] {$X_2=B$} (gr2);

\draw [dashed,->] (gr1) edge node[near start, sloped, above] {1} (conj1);
\draw [dashed,->] (bond) edge node[very near start, sloped, above] {1} (conj1);
\draw [dashed,->] (gr2) edge node[near start, sloped, above] {1} (conj1);

\draw [thick,->] (gr1) edge node[edgenode,sloped] {$A=A$} node[very near start, sloped, above] {1} (conj2);
\draw [thick,->] (bond) edge node[edgenode,sloped] {$A=A$\\$B=B$} node[very near start, sloped, above] {1} (conj2);
\draw [thick,->] (gr2) edge node[edgenode,sloped] {$B=B$} node[near start, sloped, above] {1} (conj2);

\draw [thick,->] (conj2) edge node[sloped, above] {\fweight} (grap);
\draw [dashed,->] (conj1) edge node[sloped, above] {$w_{f_m}$} (empty);

%\draw [thick,->] (grap) edge node[sloped, above] {\fweight} (expl);
%\draw [dashed,->] (empty) edge node[sloped, above] {$w_{f_m}$} (expl);

\end{scope}
\end{tikzpicture}}

==> img/water.tex <==
\begin{tikzpicture}

\node[atom, ball color=red!50!white, label={[xshift=-0.7cm, yshift=-2.9cm]$b(o^1,h^2)$}, label={[xshift=-0.7cm, yshift=0cm]$b(o^1,h^1)$}, label=left:{$O(o^1)$}] at (0,1) (o1) {\huge \textbf{O\textsuperscript{{\tiny 1}}}};

\node[atom, circle, ball color=blue!50!white, label=right:{$H(h2)$}, label=below right:{$b(h^2,o^1)$}] at (1,0) (h1) {\textbf{H\textsuperscript{\tiny 2}}};
\node[atom, circle, ball color=blue!50!white, label=right:{$H(h^1)$}, label=above right:{$b(h^1,o^1)$}] at (1,2) (h2) {\textbf{H\textsuperscript{\tiny 1}}};

\end{tikzpicture}
